Algorithms for Skein Manipulation in a Genus-2 Handlebody

We present a series of algorithms for skein manipulation in a genus-2 handlebody, implementing a novel strand sorting method to reduce any skein to a skein in a 2-punctured disk. This reduction guarantees resolution as a linear combination of basis elements of the Kauffman Bracket Skein Module. Manually, these skein manipulations prove to be computationally intensive due to the inherent exponential nature of skein relations (i.e., a skein diagram with $n$ crossings yields $2^n$ new skein diagrams, each in $\mathbb{C}[t,t^{-1}]$, the Laurent polynomials with complex coefficients). Thus, as the number of crossings in a skein diagram increases, manual computations become intractable and automation desirable. We enable the automation of all skein computations in the genus-2 handlebody by first converting the skein diagram into an equivalent array, reducing the task of performing skein computations to that of implementing array operators, and then proving that we can always recover the resulting complex Laurent polynomial.

==> Fig1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.1, 7.55) {};
		\node [style=none] (1) at (-3.55, 6.425) {};
		\node [style=none] (2) at (-0.75, 8.75) {};
		\node [style=none] (3) at (1.175, 7.375) {};
		\node [style=none] (4) at (2, 5.75) {};
		\node [style=none] (5) at (-1.25, 4.75) {};
		\node [style=none] (6) at (-4, 9.25) {};
		\node [style=none] (7) at (-2.425, 8.175) {};
		\node [style=none] (8) at (-4.5, 7.5) {};
		\node [style=none] (9) at (-2.3, 8.05) {};
		\node [style=none] (10) at (-0.5, 7) {};
		\node [style=none] (11) at (3.5, 8) {};
		\node [style=none] (12) at (5, 5.5) {};
		\node [style=none] (13) at (0.75, 2.25) {};
		\node [style=none] (14) at (-3.75, 4.25) {};
		\node [style=none] (15) at (-3.65, 6.25) {};
		\node [style=none] (16) at (-1.075, 8.625) {};
		\node [style=none] (18) at (-0.5, 6.25) {};
		\node [style=none] (19) at (0.25, 3.95) {};
		\node [style=none] (20) at (0.05, 3.775) {};
		\node [style=none] (21) at (-0.75, 2.4) {};
		\node [style=none] (22) at (-0.75, 2.15) {};
		\node [style=none] (23) at (-1.75, 1.75) {};
		\node [style=none] (24) at (-1, 4.55) {};
		\node [style=none] (25) at (-1, 4.8) {};
		\node [style=none] (26) at (-1, 5.75) {};
		\node [style=none] (27) at (0, 4.25) {};
		\node [style=none] (28) at (1, 3.5) {};
		\node [style=none] (29) at (3, 4) {};
		\node [style=none] (30) at (4.75, 6.8) {};
		\node [style=none] (31) at (4.95, 6.95) {};
		\node [style=none] (32) at (5.5, 8.5) {};
		\node [style=none] (33) at (3.25, 6.75) {};
		\node [style=none] (34) at (0.425, 7.075) {};
		\node [style=none] (35) at (0.375, 7.275) {};
		\node [style=none] (36) at (-0.5, 10) {};
		\node [style=none] (37) at (-1.075, 8.85) {};
		\node [style=none] (122) at (1.25, 7.775) {};
		\node [style=none] (123) at (2, 10) {};
		\node [style=none] (124) at (7, 10) {};
		\node [style=none] (125) at (-0.825, 1.5) {};
		\node [style=none] (126) at (7, 1.5) {};
		\node [style=none] (127) at (0.25, 3.4) {};
		\node [style=none] (128) at (2.175, 2.225) {};
		\node [style=none] (129) at (7, 2.25) {};
		\node [style=none] (130) at (4.45, 4) {};
		\node [style=none] (131) at (7, 4) {};
		\node [style=none] (132) at (5.125, 6.75) {};
		\node [style=none] (133) at (6, 6) {};
		\node [style=none] (134) at (7, 6) {};
		\node [style=none] (135) at (11.95, 10) {\large $\text{Self-intersection (base knot)}$ };
		\node [style=none] (136) at (12.625, 6) {\large $\text{Intersection (base knot \& skein)}$};
		\node [style=none] (137) at (8.95, 4) {\large $\text{Base Knot}$};
		\node [style=none] (138) at (11.275, 2.25) {\large $\text{Self-intersection (skein)}$};
		\node [style=none] (139) at (8.25, 1.5) {\large $\text{Skein}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=base, bend right] (0.center) to (2.center);
		\draw [style=base, in=60, out=-180] (2.center) to (1.center);
		\draw [style=base, in=15, out=135] (7.center) to (6.center);
		\draw [style=base, in=-90, out=-15] (5.center) to (4.center);
		\draw [style=base, in=-60, out=90] (4.center) to (3.center);
		\draw [style=base, in=120, out=-150] (6.center) to (8.center);
		\draw [style=base, bend right=15] (8.center) to (5.center);
		\draw [style=base, in=180, out=-45, looseness=0.75] (9.center) to (10.center);
		\draw [style=base, in=165, out=0, looseness=0.75] (10.center) to (11.center);
		\draw [style=base, in=75, out=-15] (11.center) to (12.center);
		\draw [style=base, bend left] (12.center) to (13.center);
		\draw [style=base, bend left] (13.center) to (14.center);
		\draw [style=base, bend left, looseness=0.75] (14.center) to (15.center);
		\draw [style=skein, in=45, out=-45, looseness=1.25] (18.center) to (19.center);
		\draw [style=skein, in=90, out=-135, looseness=0.75] (20.center) to (21.center);
		\draw [style=skein, in=-45, out=-90, looseness=1.50] (22.center) to (23.center);
		\draw [style=skein, in=-90, out=135, looseness=0.75] (23.center) to (24.center);
		\draw [style=skein, in=-120, out=90] (25.center) to (26.center);
		\draw [style=skein, in=90, out=30, looseness=1.25] (26.center) to (27.center);
		\draw [style=skein, in=180, out=-90] (27.center) to (28.center);
		\draw [style=skein, in=195, out=0, looseness=0.75] (28.center) to (29.center);
		\draw [style=skein, in=-135, out=15] (29.center) to (30.center);
		\draw [style=skein, in=-180, out=90] (37.center) to (36.center);
		\draw [style=skein, in=105, out=15, looseness=0.50] (36.center) to (35.center);
		\draw [line width=2, red, style=skein, in=225, out=-75, looseness=0.75] (34.center) to (33.center);
		\draw [line width=2, red, style=skein, in=165, out=30, looseness=0.50] (33.center) to (32.center);
		\draw [line width=2, red, style=skein, in=45, out=-30, looseness=0.75] (32.center) to (31.center);
		\draw [style=skein, in=135, out=-90, looseness=0.75] (16.center) to (18.center);
		\draw [style=arrow1] (123.center) to (122.center);
		\draw [style=line] (123.center) to (124.center);
		\draw [style=arrow2] (125.center) to (126.center);
		\draw [style=arrow2] (127.center) to (128.center);
		\draw [style=line] (128.center) to (129.center);
		\draw [style=arrow2] (132.center) to (133.center);
		\draw [style=line] (133.center) to (134.center);
		\draw [style=arrow2] (130.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Fig2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (22.75, 10.75) {};
		\node [style=none] (41) at (24.75, 10.75) {};
		\node [style=none] (42) at (20.75, 10.75) {};
		\node [style=none] (43) at (18.75, 10.75) {};
		\node [style=none] (45) at (20.75, -1.25) {};
		\node [style=none] (46) at (22.75, -1.25) {};
		\node [style=none] (47) at (24.75, -1.25) {};
		\node [style=none] (48) at (18.75, -1.25) {};
		\node [style=none] (49) at (18.75, 6.75) {};
		\node [style=none] (50) at (21, 6.75) {};
		\node [style=none] (52) at (24.75, 6.75) {};
		\node [style=none] (53) at (18.75, 3.75) {};
		\node [style=none] (54) at (21.75, 5.25) {};
		\node [style=none] (55) at (22.75, 3.75) {};
		\node [style=none] (56) at (24.75, 3.75) {};
		\node [style=none] (57) at (19.85, 1.275) {};
		\node [style=none] (58) at (19.7, 1.15) {};
		\node [style=none] (59) at (19.775, 8.75) {};
		\node [style=none] (60) at (19.875, 8.85) {};
		\node [style=none] (61) at (23.7, 8.65) {};
		\node [style=none] (62) at (23.85, 8.775) {};
		\node [style=none] (63) at (21.65, 5.325) {};
		\node [style=none] (64) at (21.825, 5.175) {};
		\node [style=none] (65) at (18.75, 11.75) {};
		\node [style=none] (66) at (20.75, 11.75) {};
		\node [style=none] (67) at (22.75, 11.75) {};
		\node [style=none] (68) at (24.75, 11.75) {};
		\node [style=none] (69) at (17.25, 11) {};
		\node [style=none] (70) at (20.65, 11) {};
		\node [style=none] (71) at (20.825, 11) {};
		\node [style=none] (72) at (24, 11.25) {};
		\node [style=none] (73) at (22.95, 10.1) {};
		\node [style=none] (74) at (22.7, 9.975) {};
		\node [style=none] (75) at (21.5, 9.25) {};
		\node [style=none] (76) at (23.525, 6.95) {};
		\node [style=none] (77) at (23.5, 6.675) {};
		\node [style=none] (78) at (24.6, 4.5) {};
		\node [style=none] (79) at (25.75, 4.75) {};
		\node [style=none] (80) at (24, 5.75) {};
		\node [style=none] (81) at (24.9, 6) {};
		\node [style=none] (82) at (26.25, 6.5) {};
		\node [style=none] (83) at (22.8, 6.75) {};
		\node [style=none] (84) at (24.875, 4.5) {};
		\node [style=none] (85) at (24.6, 6) {};
		\node [style=none] (86) at (22.625, 6.75) {};
		\node [style=none] (87) at (18, 5) {};
		\node [style=none] (88) at (18.625, 5.575) {};
		\node [style=none] (89) at (18.85, 5.65) {};
		\node [style=none] (90) at (19.5, 6.25) {};
		\node [style=none] (91) at (18, 6.25) {};
		\node [style=none] (92) at (17.875, 8.275) {};
		\node [style=none] (93) at (20.25, 5.875) {};
		\node [style=none] (94) at (20.4, 5.975) {};
		\node [style=none] (95) at (18.975, 7.5) {};
		\node [style=none] (96) at (20.75, 4.75) {};
		\node [style=none] (98) at (16.25, 8.5) {};
		\node [style=none] (100) at (18.825, 7.575) {};
		\node [style=none] (103) at (18.5, 3) {};
		\node [style=none] (105) at (19.75, 2.75) {};
		\node [style=none] (106) at (18.25, 2) {};
		\node [style=none] (107) at (18.9, 3.75) {};
		\node [style=none] (108) at (18.625, 3.75) {};
		\node [style=none] (109) at (23.025, 9.75) {};
		\node [style=none] (111) at (24.15, 8.75) {};
		\node [style=none] (112) at (28.75, 8.75) {};
		\node [style=none] (113) at (28.75, 9.75) {};
		\node [style=none] (114) at (26.5, 6.4) {};
		\node [style=none] (115) at (28.75, 6.4) {};
		\node [style=none] (117) at (28.75, 2.75) {};
		\node [style=none] (118) at (25, 2.75) {};
		\node [style=none] (119) at (23, 1.5) {};
		\node [style=none] (120) at (28.75, 0.75) {};
		\node [style=none] (121) at (25, 0) {};
		\node [style=none] (140) at (34.625, 9.75) {\large $\text{Intersection (base braid \& skein)}$};
		\node [style=none] (141) at (33.875, 8.75) {\large $\text{Self-intersection (base braid)}$};
		\node [style=none] (142) at (29.875, 6.4) {\large $\text{Skein}$};
		\node [style=none] (143) at (30.75, 2.75) {\large $\text{Base Braid}$};
		\node [style=none] (144) at (33.125, 0.75) {\large $\text{Strands of the base braid}$};
		\node [style=none] (145) at (17.75, 8) {};
		\node [style=none] (146) at (17.85, 4.55) {};
		\node [style=none] (147) at (16.75, -2.25) {};
		\node [style=none] (148) at (18.125, 1.575) {};
		\node [style=none] (149) at (17.25, -2.75) {\large $\text{Components of the skein}$};
		\node [style=none] (150) at (19.2, 2.25) {};
		\node [style=none] (151) at (18.95, 2.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=base, in=90, out=-90, looseness=1.25] (43.center) to (50.center);
		\draw [style=base, in=90, out=-90, looseness=1.50] (40.center) to (52.center);
		\draw [style=base, in=90, out=-90, looseness=1.25] (53.center) to (45.center);
		\draw [style=base] (55.center) to (46.center);
		\draw [style=base] (56.center) to (47.center);
		\draw [style=base, in=45, out=-90, looseness=0.75] (42.center) to (60.center);
		\draw [style=base, in=90, out=-150, looseness=0.75] (59.center) to (49.center);
		\draw [style=base] (49.center) to (53.center);
		\draw [style=base, in=270, out=30] (62.center) to (41.center);
		\draw [style=base] (52.center) to (56.center);
		\draw [style=base, in=-45, out=90] (55.center) to (64.center);
		\draw [style=base, bend left=15] (63.center) to (50.center);
		\draw [style=base, in=30, out=-150] (54.center) to (57.center);
		\draw [style=base, bend right, looseness=0.75] (58.center) to (48.center);
		\draw [style=base, in=-150, out=30, looseness=1.25] (54.center) to (61.center);
		\draw [style=base] (41.center) to (68.center);
		\draw [style=base] (67.center) to (40.center);
		\draw [style=base] (66.center) to (42.center);
		\draw [style=base] (65.center) to (43.center);
		\draw [style=skein, in=180, out=30] (69.center) to (70.center);
		\draw [style=skein, in=150, out=0, looseness=0.75] (71.center) to (72.center);
		\draw [style=skein, in=30, out=-45] (72.center) to (73.center);
		\draw [style=skein, in=75, out=-150, looseness=1.25] (74.center) to (75.center);
		\draw [style=skein, in=90, out=-90, looseness=1.50] (75.center) to (76.center);
		\draw [style=skein, in=180, out=-90, looseness=1.25] (77.center) to (78.center);
		\draw [style=skein, in=-120, out=60, looseness=1.50] (79.center) to (80.center);
		\draw [style=skein, in=-75, out=0] (81.center) to (82.center);
		\draw [style=skein, in=360, out=105, looseness=0.50] (82.center) to (83.center);
		\draw [style=skein, in=45, out=-165] (85.center) to (80.center);
		\draw [style=skein, in=-135, out=0, looseness=1.25] (84.center) to (79.center);
		\draw [style=skein, in=-150, out=105] (87.center) to (88.center);
		\draw [style=skein, in=75, out=-150] (69.center) to (92.center);
		\draw [style=skein, in=0, out=90] (90.center) to (91.center);
		\draw [style=skein, in=30, out=-90, looseness=0.75] (90.center) to (89.center);
		\draw [style=skein, in=30, out=-180, looseness=0.75] (86.center) to (94.center);
		\draw [style=skein, in=-75, out=-150, looseness=0.75] (93.center) to (87.center);
		\draw [style=skein, in=75, out=-30, looseness=0.50] (95.center) to (96.center);
		\draw [style=skein, in=0, out=-75, looseness=0.50] (96.center) to (107.center);
		\draw [style=skein, bend right=90, looseness=1.75] (108.center) to (103.center);
		\draw [style=skein, in=-165, out=-135, looseness=0.50] (98.center) to (106.center);
		\draw [style=skein, in=45, out=150, looseness=0.50] (100.center) to (98.center);
		\draw [style=arrow2] (109.center) to (113.center);
		\draw [style=arrow2] (111.center) to (112.center);
		\draw [style=arrow2] (114.center) to (115.center);
		\draw [style=arrow2] (118.center) to (117.center);
		\draw [style=arrow1] (120.center) to (119.center);
		\draw [style=arrow1] (120.center) to (121.center);
		\draw [style=skein, in=-165, out=-120, looseness=0.75] (145.center) to (91.center);
		\draw [style=arrow2] (146.center) to (147.center);
		\draw [style=arrow2] (148.center) to (147.center);
		\draw [style=skein, in=90, out=-15] (103.center) to (105.center);
		\draw [style=skein] (151.center) to (106.center);
		\draw [style=skein, bend right] (150.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Fig3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.425, 9.625) {};
		\node [style=none] (1) at (-1.225, 8.5) {};
		\node [style=none] (2) at (1.575, 10.825) {};
		\node [style=none] (3) at (3.5, 9.45) {};
		\node [style=none] (4) at (4.325, 7.825) {};
		\node [style=none] (5) at (1.075, 6.825) {};
		\node [style=none] (6) at (-1.675, 11.325) {};
		\node [style=none] (7) at (-0.1, 10.25) {};
		\node [style=none] (8) at (-2.175, 9.575) {};
		\node [style=none] (9) at (0.025, 10.125) {};
		\node [style=none] (10) at (1.825, 9.075) {};
		\node [style=none] (11) at (5.825, 10.075) {};
		\node [style=none] (12) at (7.325, 7.575) {};
		\node [style=none] (13) at (3.075, 4.325) {};
		\node [style=none] (14) at (-1.425, 6.325) {};
		\node [style=none] (15) at (-1.325, 8.325) {};
		\node [style=none] (16) at (1.25, 10.7) {};
		\node [style=none] (18) at (1.825, 8.325) {};
		\node [style=none] (19) at (2.575, 6.025) {};
		\node [style=none] (20) at (2.375, 5.85) {};
		\node [style=none] (21) at (1.575, 4.475) {};
		\node [style=none] (22) at (1.575, 4.225) {};
		\node [style=none] (23) at (0.575, 3.825) {};
		\node [style=none] (24) at (1.325, 6.625) {};
		\node [style=none] (25) at (1.325, 6.875) {};
		\node [style=none] (26) at (1.325, 7.825) {};
		\node [style=none] (27) at (2.325, 6.325) {};
		\node [style=none] (28) at (3.325, 5.575) {};
		\node [style=none] (29) at (5.325, 6.075) {};
		\node [style=none] (30) at (7.075, 8.875) {};
		\node [style=none] (31) at (7.275, 9.025) {};
		\node [style=none] (32) at (7.825, 10.575) {};
		\node [style=none] (33) at (5.575, 8.825) {};
		\node [style=none] (34) at (2.75, 9.15) {};
		\node [style=none] (35) at (2.7, 9.35) {};
		\node [style=none] (36) at (1.825, 12.075) {};
		\node [style=none] (37) at (1.25, 10.925) {};
		\node [style=none] (40) at (25.325, 12.6) {};
		\node [style=none] (41) at (27.325, 12.6) {};
		\node [style=none] (42) at (23.325, 12.6) {};
		\node [style=none] (43) at (21.325, 12.6) {};
		\node [style=none] (45) at (23.325, 0.6) {};
		\node [style=none] (46) at (25.325, 0.6) {};
		\node [style=none] (47) at (27.325, 0.6) {};
		\node [style=none] (48) at (21.325, 0.6) {};
		\node [style=none] (49) at (21.325, 8.6) {};
		\node [style=none] (50) at (23.575, 8.6) {};
		\node [style=none] (52) at (27.325, 8.6) {};
		\node [style=none] (53) at (21.325, 5.6) {};
		\node [style=none] (54) at (24.325, 7.1) {};
		\node [style=none] (55) at (25.325, 5.6) {};
		\node [style=none] (56) at (27.325, 5.6) {};
		\node [style=none] (57) at (22.425, 3.125) {};
		\node [style=none] (58) at (22.275, 3) {};
		\node [style=none] (59) at (22.35, 10.6) {};
		\node [style=none] (60) at (22.45, 10.7) {};
		\node [style=none] (61) at (26.275, 10.5) {};
		\node [style=none] (62) at (26.425, 10.625) {};
		\node [style=none] (63) at (24.225, 7.175) {};
		\node [style=none] (64) at (24.4, 7.025) {};
		\node [style=none] (65) at (21.325, 13.6) {};
		\node [style=none] (66) at (23.325, 13.6) {};
		\node [style=none] (67) at (25.325, 13.6) {};
		\node [style=none] (68) at (27.325, 13.6) {};
		\node [style=none] (69) at (19.825, 12.85) {};
		\node [style=none] (70) at (23.225, 12.85) {};
		\node [style=none] (71) at (23.4, 12.85) {};
		\node [style=none] (72) at (26.575, 13.1) {};
		\node [style=none] (73) at (25.525, 11.95) {};
		\node [style=none] (74) at (25.275, 11.825) {};
		\node [style=none] (75) at (24.075, 11.1) {};
		\node [style=none] (76) at (26.1, 8.8) {};
		\node [style=none] (77) at (26.075, 8.525) {};
		\node [style=none] (78) at (27.175, 6.35) {};
		\node [style=none] (79) at (28.325, 6.6) {};
		\node [style=none] (80) at (26.575, 7.6) {};
		\node [style=none] (81) at (27.475, 7.85) {};
		\node [style=none] (82) at (28.825, 8.35) {};
		\node [style=none] (83) at (25.375, 8.6) {};
		\node [style=none] (84) at (27.45, 6.35) {};
		\node [style=none] (85) at (27.175, 7.85) {};
		\node [style=none] (86) at (25.2, 8.6) {};
		\node [style=none] (87) at (20.575, 6.85) {};
		\node [style=none] (88) at (21.2, 7.425) {};
		\node [style=none] (89) at (21.425, 7.5) {};
		\node [style=none] (90) at (22.075, 8.1) {};
		\node [style=none] (91) at (20.575, 8.1) {};
		\node [style=none] (92) at (20.45, 10.125) {};
		\node [style=none] (93) at (22.825, 7.725) {};
		\node [style=none] (94) at (22.975, 7.825) {};
		\node [style=none] (95) at (21.55, 9.35) {};
		\node [style=none] (96) at (23.325, 6.6) {};
		\node [style=none] (98) at (18.825, 10.35) {};
		\node [style=none] (100) at (21.4, 9.425) {};
		\node [style=none] (103) at (21.075, 4.85) {};
		\node [style=none] (105) at (22.325, 4.6) {};
		\node [style=none] (106) at (20.825, 3.85) {};
		\node [style=none] (107) at (21.475, 5.6) {};
		\node [style=none] (108) at (21.2, 5.6) {};
		\node [style=none] (109) at (21.1, 4.6) {};
		\node [style=none] (111) at (21.725, 2.85) {};
		\node [style=none] (112) at (14.825, 2.825) {};
		\node [style=none] (113) at (18.5, 4.6) {};
		\node [style=none] (114) at (18.325, 9.275) {};
		\node [style=none] (115) at (14.475, 9.275) {};
		\node [style=none] (117) at (19.075, 11.5) {};
		\node [style=none] (118) at (20.825, 12.2) {};
		\node [style=none] (119) at (20.825, 0.85) {};
		\node [style=none] (120) at (14.575, 1.65) {};
		\node [style=none] (121) at (22.825, 1.6) {};
		\node [style=none] (122) at (3.575, 9.85) {};
		\node [style=none] (123) at (5.05, 12.55) {};
		\node [style=none] (124) at (5.95, 12.55) {};
		\node [style=none] (125) at (8, 9.325) {};
		\node [style=none] (126) at (10, 9.325) {};
		\node [style=none] (127) at (2.575, 5.475) {};
		\node [style=none] (128) at (4.6, 3.8) {};
		\node [style=none] (129) at (5.9, 3.825) {};
		\node [style=none] (130) at (5.825, 10.425) {};
		\node [style=none] (131) at (6.35, 11.45) {};
		\node [style=none] (132) at (2.75, 10.9) {};
		\node [style=none] (133) at (4.275, 13.525) {};
		\node [style=none] (134) at (5.275, 13.525) {};
		\node [style=none] (135) at (10.9, 12.55) {$\text{Self-intersection (base knot)}$ };
		\node [style=none] (136) at (10.9, 13.525) {$\text{Intersection (base knot \& skein)}$};
		\node [style=none] (137) at (10.55, 11.475) {$\text{Base Knot}$};
		\node [style=none] (138) at (10.175, 3.825) {$\text{Self-intersection (skein)}$};
		\node [style=none] (140) at (12.425, 5.725) {$\text{Intersection (base braid \& skein)}$};
		\node [style=none] (141) at (9.95, 2.825) {$\text{Self-intersection (base braid)}$};
		\node [style=none] (142) at (12.6, 9.275) {$\text{Skein}$};
		\node [style=none] (143) at (15.025, 11.45) {$\text{Base Braid}$};
		\node [style=none] (144) at (9.45, 1.675) {$\text{Strands of the base braid}$};
		\node [style=none] (145) at (20.325, 9.85) {};
		\node [style=none] (146) at (20.025, 7.15) {};
		\node [style=none] (147) at (16.6, 8.275) {};
		\node [style=none] (148) at (18.475, 6.85) {};
		\node [style=none] (149) at (12.6, 8.3) {$\text{Components of the skein}$};
		\node [style=none] (150) at (21.775, 4.1) {};
		\node [style=none] (151) at (21.525, 4) {};
		\node [style=none] (153) at (17.475, 5.275) {};
		\node [style=none] (155) at (8.75, 11.45) {};
		\node [style=none] (156) at (11.25, 9.325) {};
		\node [style=none] (157) at (17, 11.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=base, bend right] (0.center) to (2.center);
		\draw [style=base, in=60, out=-180] (2.center) to (1.center);
		\draw [style=base, in=15, out=135] (7.center) to (6.center);
		\draw [style=base, in=-90, out=-15] (5.center) to (4.center);
		\draw [style=base, in=-60, out=90] (4.center) to (3.center);
		\draw [style=base, in=120, out=-150] (6.center) to (8.center);
		\draw [style=base, bend right=15] (8.center) to (5.center);
		\draw [style=base, in=180, out=-45, looseness=0.75] (9.center) to (10.center);
		\draw [style=base, in=165, out=0, looseness=0.75] (10.center) to (11.center);
		\draw [style=base, in=75, out=-15] (11.center) to (12.center);
		\draw [style=base, bend left] (12.center) to (13.center);
		\draw [style=base, bend left] (13.center) to (14.center);
		\draw [style=base, bend left, looseness=0.75] (14.center) to (15.center);
		\draw [style=skein, in=45, out=-45, looseness=1.25] (18.center) to (19.center);
		\draw [style=skein, in=90, out=-135, looseness=0.75] (20.center) to (21.center);
		\draw [style=skein, in=-45, out=-90, looseness=1.50] (22.center) to (23.center);
		\draw [style=skein, in=-90, out=135, looseness=0.75] (23.center) to (24.center);
		\draw [style=skein, in=-120, out=90] (25.center) to (26.center);
		\draw [style=skein, in=90, out=30, looseness=1.25] (26.center) to (27.center);
		\draw [style=skein, in=180, out=-90] (27.center) to (28.center);
		\draw [style=skein, in=195, out=0, looseness=0.75] (28.center) to (29.center);
		\draw [style=skein, in=-135, out=15] (29.center) to (30.center);
		\draw [style=skein, in=-180, out=90] (37.center) to (36.center);
		\draw [style=skein, in=105, out=15, looseness=0.50] (36.center) to (35.center);
		\draw [line width=2, red, style=skein, in=225, out=-75, looseness=0.75] (34.center) to (33.center);
		\draw [line width=2, red, style=skein, in=165, out=30, looseness=0.50] (33.center) to (32.center);
		\draw [line width=2, red, style=skein, in=45, out=-30, looseness=0.75] (32.center) to (31.center);
		\draw [style=skein, in=135, out=-90, looseness=0.75] (16.center) to (18.center);
		\draw [style=base, in=90, out=-90, looseness=1.25] (43.center) to (50.center);
		\draw [style=base, in=90, out=-90, looseness=1.50] (40.center) to (52.center);
		\draw [style=base, in=90, out=-90, looseness=1.25] (53.center) to (45.center);
		\draw [style=base] (55.center) to (46.center);
		\draw [style=base] (56.center) to (47.center);
		\draw [style=base, in=45, out=-90, looseness=0.75] (42.center) to (60.center);
		\draw [style=base, in=90, out=-150, looseness=0.75] (59.center) to (49.center);
		\draw [style=base] (49.center) to (53.center);
		\draw [style=base, in=270, out=30] (62.center) to (41.center);
		\draw [style=base] (52.center) to (56.center);
		\draw [style=base, in=-45, out=90] (55.center) to (64.center);
		\draw [style=base, bend left=15] (63.center) to (50.center);
		\draw [style=base, in=30, out=-150] (54.center) to (57.center);
		\draw [style=base, bend right, looseness=0.75] (58.center) to (48.center);
		\draw [style=base, in=-150, out=30, looseness=1.25] (54.center) to (61.center);
		\draw [style=base] (41.center) to (68.center);
		\draw [style=base] (67.center) to (40.center);
		\draw [style=base] (66.center) to (42.center);
		\draw [style=base] (65.center) to (43.center);
		\draw [style=skein, in=180, out=30] (69.center) to (70.center);
		\draw [style=skein, in=150, out=0, looseness=0.75] (71.center) to (72.center);
		\draw [style=skein, in=30, out=-45] (72.center) to (73.center);
		\draw [style=skein, in=75, out=-150, looseness=1.25] (74.center) to (75.center);
		\draw [style=skein, in=90, out=-90, looseness=1.50] (75.center) to (76.center);
		\draw [style=skein, in=180, out=-90, looseness=1.25] (77.center) to (78.center);
		\draw [style=skein, in=-120, out=60, looseness=1.50] (79.center) to (80.center);
		\draw [style=skein, in=-75, out=0] (81.center) to (82.center);
		\draw [style=skein, in=360, out=105, looseness=0.50] (82.center) to (83.center);
		\draw [style=skein, in=45, out=-165] (85.center) to (80.center);
		\draw [style=skein, in=-135, out=0, looseness=1.25] (84.center) to (79.center);
		\draw [style=skein, in=-150, out=105] (87.center) to (88.center);
		\draw [style=skein, in=75, out=-150] (69.center) to (92.center);
		\draw [style=skein, in=0, out=90] (90.center) to (91.center);
		\draw [style=skein, in=30, out=-90, looseness=0.75] (90.center) to (89.center);
		\draw [style=skein, in=30, out=-180, looseness=0.75] (86.center) to (94.center);
		\draw [style=skein, in=-75, out=-150, looseness=0.75] (93.center) to (87.center);
		\draw [style=skein, in=75, out=-30, looseness=0.50] (95.center) to (96.center);
		\draw [style=skein, in=0, out=-75, looseness=0.50] (96.center) to (107.center);
		\draw [style=skein, bend right=90, looseness=1.75] (108.center) to (103.center);
		\draw [style=skein, in=-165, out=-135, looseness=0.50] (98.center) to (106.center);
		\draw [style=skein, in=45, out=150, looseness=0.50] (100.center) to (98.center);
		\draw [style=arrow2] (109.center) to (113.center);
		\draw [style=arrow2] (111.center) to (112.center);
		\draw [style=arrow2] (114.center) to (115.center);
		\draw [style=arrow2] (118.center) to (117.center);
		\draw [style=arrow1] (120.center) to (119.center);
		\draw [style=arrow1] (120.center) to (121.center);
		\draw [style=arrow1] (123.center) to (122.center);
		\draw [style=line] (123.center) to (124.center);
		\draw [style=arrow2] (125.center) to (126.center);
		\draw [style=arrow2] (127.center) to (128.center);
		\draw [style=line] (128.center) to (129.center);
		\draw [style=arrow2] (132.center) to (133.center);
		\draw [style=line] (133.center) to (134.center);
		\draw [style=arrow2] (130.center) to (131.center);
		\draw [style=skein, in=-165, out=-120, looseness=0.75] (145.center) to (91.center);
		\draw [style=arrow2] (146.center) to (147.center);
		\draw [style=arrow2] (148.center) to (147.center);
		\draw [style=skein, in=90, out=-15] (103.center) to (105.center);
		\draw [style=skein] (151.center) to (106.center);
		\draw [style=skein, bend right] (150.center) to (105.center);
		\draw [style=line] (113.center) to (153.center);
		\draw [style=line] (155.center) to (131.center);
		\draw [style=line] (126.center) to (156.center);
		\draw [style=line] (117.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Fig4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.9, 1.75) {};
		\node [style=none] (1) at (-2.5, 0.75) {};
		\node [style=none] (2) at (-1.25, 1.925) {};
		\node [style=none] (3) at (-1.075, 0.625) {};
		\node [style=none] (4) at (0.5, 2) {};
		\node [style=none] (5) at (-0.9, 1.775) {};
		\node [style=none] (6) at (1.325, 2) {};
		\node [style=none] (7) at (-1.15, -0.275) {};
		\node [style=none] (8) at (-1.25, 1.675) {};
		\node [style=none] (9) at (-2.5, 1.25) {};
		\node [style=none] (12) at (-2.5, 1.25) {};
		\node [style=none] (13) at (0.65, 1.675) {};
		\node [style=none] (14) at (-1.3, 0.625) {};
		\node [style=none] (15) at (-0.25, 3) {};
		\node [style=none] (17) at (-0.25, 3) {};
		\node [style=none] (18) at (0.75, 2) {};
		\node [style=none] (19) at (-0.9, 1.525) {};
		\node [style=none] (20) at (1.7, 1.525) {};
		\node [style=none] (21) at (0.7, 0) {};
		\node [style=none] (22) at (-1.075, 0.2) {};
		\node [style=none] (23) at (-0.25, -0.25) {};
		\node [style=none] (24) at (0.75, -2.275) {};
		\node [style=none] (25) at (-1.525, -3.025) {};
		\node [style=none] (26) at (-1.1, -2.1) {};
		\node [style=none] (27) at (-2.25, -2.75) {};
		\node [style=none] (28) at (-0.85, -2.25) {};
		\node [style=none] (29) at (2, -3) {};
		\node [style=none] (30) at (0.75, -2.55) {};
		\node [style=none] (31) at (-1.6, -3.35) {};
		\node [style=none] (38) at (-0.8, 1.325) {};
		\node [style=none] (39) at (-0.8, -1.75) {};
		\node [style=none] (44) at (0.5, 1.475) {};
		\node [style=none] (45) at (0.5, -2.25) {};
		\node [style=none] (46) at (-1.25, 0.15) {};
		\node [style=none] (47) at (-1.25, -3) {};
		\node [style=none] (48) at (2, 1) {};
		\node [style=none] (49) at (2.5, 1) {};
		\node [style=none] (50) at (2.25, 1) {};
		\node [style=none] (51) at (2.25, -2) {};
		\node [style=none] (52) at (2.25, 1.25) {};
		\node [style=none] (53) at (2, -1.75) {};
		\node [style=none] (54) at (-3, -3) {};
		\node [style=none] (55) at (2.75, -3) {};
		\node [style=none] (56) at (-1.3, 0.225) {};
		\node [style=none] (57) at (-8.35, 3.325) {};
		\node [style=none] (58) at (-10.525, 1.575) {};
		\node [style=none] (59) at (-8.55, -0.35) {};
		\node [style=none] (60) at (-6.625, 1.75) {};
		\node [style=none] (61) at (-8.5, 3.55) {};
		\node [style=none] (62) at (-9, -0.5) {};
		\node [style=none] (63) at (-6.75, 0.4) {};
		\node [style=none] (64) at (-10.75, 1.5) {};
		\node [style=none] (65) at (-5.5, 1.5) {};
		\node [style=none] (66) at (-5.5, 1) {};
		\node [style=none] (67) at (-3.25, 1) {};
		\node [style=none] (79) at (3.75, -3) {};
		\node [style=none] (80) at (9.5, -3) {};
		\node [style=none] (81) at (5.75, -2.275) {};
		\node [style=none] (82) at (8.025, -3.025) {};
		\node [style=none] (83) at (7.6, -2.1) {};
		\node [style=none] (84) at (8.75, -2.75) {};
		\node [style=none] (85) at (7.35, -2.25) {};
		\node [style=none] (86) at (4.5, -3) {};
		\node [style=none] (87) at (5.75, -2.55) {};
		\node [style=none] (88) at (8.1, -3.35) {};
		\node [style=none] (89) at (6, -2.25) {};
		\node [style=none] (90) at (7.75, -3) {};
		\node [style=none] (91) at (10.5, -3) {};
		\node [style=none] (92) at (16.25, -3) {};
		\node [style=none] (103) at (14.5, -3.475) {};
		\node [style=none] (104) at (12.225, -2.725) {};
		\node [style=none] (105) at (12.65, -3.65) {};
		\node [style=none] (106) at (11.5, -3) {};
		\node [style=none] (107) at (12.9, -3.5) {};
		\node [style=none] (108) at (15.75, -2.75) {};
		\node [style=none] (109) at (14.5, -3.2) {};
		\node [style=none] (110) at (12.15, -2.4) {};
		\node [style=none] (111) at (14.25, -3.5) {};
		\node [style=none] (112) at (12.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=-75] (0.center) to (1.center);
		\draw [in=165, out=135, looseness=1.50] (1.center) to (2.center);
		\draw [in=120, out=90, looseness=2.25] (3.center) to (4.center);
		\draw [in=165, out=-30] (5.center) to (6.center);
		\draw [in=-30, out=-15, looseness=1.50] (6.center) to (7.center);
		\draw [in=150, out=90] (9.center) to (8.center);
		\draw [in=-75, out=-75] (12.center) to (13.center);
		\draw [in=165, out=90, looseness=0.75] (14.center) to (15.center);
		\draw [in=120, out=0, looseness=0.75] (17.center) to (18.center);
		\draw [in=135, out=-15] (19.center) to (20.center);
		\draw [in=30, out=-45, looseness=0.75] (20.center) to (21.center);
		\draw [in=-180, out=-90] (22.center) to (23.center);
		\draw [style=base, in=90, out=75, looseness=1.25] (25.center) to (24.center);
		\draw [style=base, in=135, out=150, looseness=1.75] (26.center) to (27.center);
		\draw [style=base, in=90, out=-30] (28.center) to (29.center);
		\draw [style=base, in=-45, out=-90] (30.center) to (27.center);
		\draw [style=base, in=-90, out=-105, looseness=0.75] (31.center) to (29.center);
		\draw [style=arrow1] (38.center) to (39.center);
		\draw [style=arrow1] (44.center) to (45.center);
		\draw [style=arrow1] (46.center) to (47.center);
		\draw [style=line] (48.center) to (49.center);
		\draw [style=arrow1] (50.center) to (51.center);
		\draw [in=75, out=90, looseness=1.25] (54.center) to (55.center);
		\draw [in=-105, out=-90] (54.center) to (55.center);
		\draw [bend right] (56.center) to (7.center);
		\draw [bend right=15, looseness=0.75] (23.center) to (21.center);
		\draw [bend left=315] (57.center) to (58.center);
		\draw [bend right=45] (58.center) to (59.center);
		\draw [bend right=45] (59.center) to (60.center);
		\draw [bend right=45] (60.center) to (57.center);
		\draw [bend right=45] (61.center) to (64.center);
		\draw [bend right=45] (64.center) to (62.center);
		\draw [bend right] (62.center) to (63.center);
		\draw [bend right=60, looseness=1.25] (63.center) to (61.center);
		\draw [style=line, bend right=90, looseness=3.50] (65.center) to (66.center);
		\draw [style=arrow2] (67.center) to (66.center);
		\draw [in=75, out=90, looseness=1.25] (79.center) to (80.center);
		\draw [in=-105, out=-90] (79.center) to (80.center);
		\draw [style=base, in=90, out=105, looseness=1.25] (82.center) to (81.center);
		\draw [style=base, in=45, out=30, looseness=1.75] (83.center) to (84.center);
		\draw [style=base, in=90, out=-150] (85.center) to (86.center);
		\draw [style=base, in=-135, out=-90] (87.center) to (84.center);
		\draw [style=base, in=-90, out=-75, looseness=0.75] (88.center) to (86.center);
		\draw [in=75, out=90, looseness=1.25] (91.center) to (92.center);
		\draw [in=-105, out=-90] (91.center) to (92.center);
		\draw [style=base, in=-90, out=-75, looseness=1.25] (104.center) to (103.center);
		\draw [style=base, in=-135, out=-150, looseness=1.75] (105.center) to (106.center);
		\draw [style=base, in=-90, out=30] (107.center) to (108.center);
		\draw [style=base, in=45, out=90] (109.center) to (106.center);
		\draw [style=base, in=90, out=105, looseness=0.75] (110.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Fig5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (-4.25, 6.725) {};
		\node [style=none] (50) at (-1.5, 3.325) {};
		\node [style=none] (51) at (-1.5, 0.8) {};
		\node [style=none] (52) at (-4.25, 8.975) {};
		\node [style=none] (53) at (-1.5, 6.725) {};
		\node [style=none] (54) at (-4.25, 3.325) {};
		\node [style=none] (55) at (-4.25, 0.8) {};
		\node [style=none] (56) at (-1.5, 8.975) {};
		\node [style=none] (57) at (-3.075, 4.925) {};
		\node [style=none] (58) at (-2.525, 5.2) {};
		\node [style=none] (59) at (-5.375, 0.8) {};
		\node [style=none] (60) at (-4.525, 1.825) {};
		\node [style=none] (61) at (-4.025, 2.825) {};
		\node [style=none] (62) at (-4.525, 2.825) {};
		\node [style=none] (63) at (-5.3, 4.425) {};
		\node [style=none] (84) at (-5.225, 5.4) {};
		\node [style=none] (85) at (-1.725, 6.725) {};
		\node [style=none] (86) at (-1.225, 7.725) {};
		\node [style=none] (87) at (-1.725, 7.725) {};
		\node [style=none] (88) at (-5.3, 8.95) {};
		\node [style=none] (89) at (-4, 7.7) {};
		\node [style=none] (90) at (-4, 6.725) {};
		\node [style=none] (91) at (-4.5, 7.775) {};
		\node [style=none] (92) at (-4.5, 6.55) {};
		\node [style=none] (94) at (1.85, 6.725) {};
		\node [style=none] (95) at (4.6, -1.175) {};
		\node [style=none] (96) at (4.6, -3.7) {};
		\node [style=none] (97) at (1.85, 8.975) {};
		\node [style=none] (98) at (4.6, 6.725) {};
		\node [style=none] (99) at (1.85, -1.175) {};
		\node [style=none] (100) at (1.85, -3.7) {};
		\node [style=none] (101) at (4.6, 8.975) {};
		\node [style=none] (102) at (2.95, 2.725) {};
		\node [style=none] (103) at (3.4, 2.975) {};
		\node [style=none] (104) at (0.725, -3.525) {};
		\node [style=none] (105) at (1.575, -2.425) {};
		\node [style=none] (106) at (2.075, -1.675) {};
		\node [style=none] (107) at (1.625, 0.525) {};
		\node [style=none] (108) at (0.85, 2.125) {};
		\node [style=none] (109) at (0.875, 3.4) {};
		\node [style=none] (110) at (4.375, 4.975) {};
		\node [style=none] (111) at (4.875, 5.725) {};
		\node [style=none] (112) at (4.375, 7.925) {};
		\node [style=none] (113) at (0.8, 8.95) {};
		\node [style=none] (114) at (2.1, 7.9) {};
		\node [style=none] (115) at (2.1, 4.725) {};
		\node [style=none] (116) at (1.6, 7.975) {};
		\node [style=none] (117) at (1.725, 4.575) {};
		\node [style=none] (119) at (4.825, 6.875) {};
		\node [style=none] (120) at (4.375, 5.75) {};
		\node [style=none] (121) at (4.625, 6.25) {};
		\node [style=none] (122) at (4.8, 8) {};
		\node [style=none] (123) at (4.35, 6.875) {};
		\node [style=none] (124) at (4.6, 7.375) {};
		\node [style=none] (125) at (2.075, -0.625) {};
		\node [style=none] (126) at (1.625, -1.75) {};
		\node [style=none] (127) at (1.875, -1.25) {};
		\node [style=none] (128) at (2.075, 0.5) {};
		\node [style=none] (129) at (1.625, -0.625) {};
		\node [style=none] (130) at (1.875, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=base, in=90, out=-90, looseness=1.25] (49.center) to (50.center);
		\draw [style=base] (51.center) to (50.center);
		\draw [style=base] (52.center) to (49.center);
		\draw [style=base] (55.center) to (54.center);
		\draw [style=base] (56.center) to (53.center);
		\draw [style=base, in=-90, out=15, looseness=1.25] (58.center) to (53.center);
		\draw [style=base, in=90, out=-165] (57.center) to (54.center);
		\draw [style=skein, in=90, out=-180, looseness=1.25] (60.center) to (59.center);
		\draw [style=skein, in=0, out=0, looseness=2.25] (60.center) to (61.center);
		\draw [style=skein, in=180, out=-90, looseness=1.25] (63.center) to (62.center);
		\draw [style=skein, in=0, out=0, looseness=2.25] (85.center) to (86.center);
		\draw [style=skein, bend right=15, looseness=0.50] (89.center) to (87.center);
		\draw [style=skein, bend left=345, looseness=0.50] (85.center) to (90.center);
		\draw [style=skein, in=270, out=165, looseness=1.25] (91.center) to (88.center);
		\draw [style=skein, in=90, out=-165, looseness=1.25] (92.center) to (84.center);
		\draw [style=base, in=90, out=-90, looseness=2.00] (94.center) to (95.center);
		\draw [style=base] (96.center) to (95.center);
		\draw [style=base] (97.center) to (94.center);
		\draw [style=base] (100.center) to (99.center);
		\draw [style=base] (101.center) to (98.center);
		\draw [style=base, in=-90, out=30] (103.center) to (98.center);
		\draw [style=base, in=90, out=-150, looseness=0.75] (102.center) to (99.center);
		\draw [style=skein, in=90, out=-180, looseness=1.25] (105.center) to (104.center);
		\draw [style=skein, in=0, out=0, looseness=3.75] (105.center) to (106.center);
		\draw [style=skein, in=180, out=-90, looseness=1.25] (108.center) to (107.center);
		\draw [style=skein, in=0, out=0, looseness=3.75] (110.center) to (111.center);
		\draw [style=skein, bend right=15, looseness=0.50] (114.center) to (112.center);
		\draw [style=skein, bend left=345, looseness=0.50] (110.center) to (115.center);
		\draw [style=skein, in=270, out=165, looseness=1.25] (116.center) to (113.center);
		\draw [style=skein, in=90, out=-165] (117.center) to (109.center);
		\draw [style=skein, in=180, out=-180, looseness=4.00] (120.center) to (121.center);
		\draw [style=skein, in=0, out=0, looseness=4.50] (121.center) to (119.center);
		\draw [style=skein, in=180, out=-180, looseness=4.00] (123.center) to (124.center);
		\draw [style=skein, in=0, out=0, looseness=4.50] (124.center) to (122.center);
		\draw [style=skein, in=180, out=-180, looseness=4.00] (126.center) to (127.center);
		\draw [style=skein, in=0, out=0, looseness=4.50] (127.center) to (125.center);
		\draw [style=skein, in=180, out=-180, looseness=4.00] (129.center) to (130.center);
		\draw [style=skein, in=0, out=0, looseness=4.50] (130.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Fig9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.1, 7.55) {};
		\node [style=none] (1) at (-3.55, 6.425) {};
		\node [style=none] (2) at (-0.75, 8.75) {};
		\node [style=none] (3) at (1.175, 7.375) {};
		\node [style=none] (4) at (2, 5.75) {};
		\node [style=none] (5) at (-1.25, 4.75) {};
		\node [style=none] (6) at (-4, 9.25) {};
		\node [style=none] (7) at (-2.425, 8.175) {};
		\node [style=none] (8) at (-4.5, 7.5) {};
		\node [style=none] (9) at (-2.3, 8.05) {};
		\node [style=none] (10) at (-0.5, 7) {};
		\node [style=none] (11) at (3.5, 8) {};
		\node [style=none] (12) at (5, 5.5) {};
		\node [style=none] (13) at (0.75, 2.25) {};
		\node [style=none] (14) at (-3.75, 4.25) {};
		\node [style=none] (15) at (-3.65, 6.25) {};
		\node [style=none] (16) at (-1.075, 8.625) {};
		\node [style=none] (18) at (-0.5, 6.25) {};
		\node [style=none] (19) at (0.25, 3.95) {};
		\node [style=none] (20) at (0.05, 3.775) {};
		\node [style=none] (21) at (-0.75, 2.4) {};
		\node [style=none] (22) at (-0.75, 2.15) {};
		\node [style=none] (23) at (-1.75, 1.75) {};
		\node [style=none] (24) at (-1, 4.55) {};
		\node [style=none] (25) at (-1, 4.8) {};
		\node [style=none] (26) at (-1, 5.75) {};
		\node [style=none] (27) at (0, 4.25) {};
		\node [style=none] (28) at (1, 3.5) {};
		\node [style=none] (29) at (3, 4) {};
		\node [style=none] (30) at (4.75, 6.8) {};
		\node [style=none] (31) at (4.95, 6.95) {};
		\node [style=none] (32) at (5.5, 8.5) {};
		\node [style=none] (33) at (3.25, 6.75) {};
		\node [style=none] (34) at (0.425, 7.075) {};
		\node [style=none] (35) at (0.375, 7.275) {};
		\node [style=none] (36) at (-0.5, 10) {};
		\node [style=none] (37) at (-1.075, 8.85) {};
		\node [style=none] (40) at (1, -1) {};
		\node [style=none] (41) at (3, -1) {};
		\node [style=none] (42) at (-1, -1) {};
		\node [style=none] (43) at (-3, -1) {};
		\node [style=none] (45) at (-1, -13) {};
		\node [style=none] (46) at (1, -13) {};
		\node [style=none] (47) at (3, -13) {};
		\node [style=none] (48) at (-3, -13) {};
		\node [style=none] (49) at (-3, -5) {};
		\node [style=none] (50) at (-0.75, -5) {};
		\node [style=none] (52) at (3, -5) {};
		\node [style=none] (53) at (-3, -8) {};
		\node [style=none] (54) at (0, -6.5) {};
		\node [style=none] (55) at (1, -8) {};
		\node [style=none] (56) at (3, -8) {};
		\node [style=none] (57) at (-1.9, -10.475) {};
		\node [style=none] (58) at (-2.05, -10.6) {};
		\node [style=none] (59) at (-1.975, -3) {};
		\node [style=none] (60) at (-1.875, -2.9) {};
		\node [style=none] (61) at (1.95, -3.1) {};
		\node [style=none] (62) at (2.1, -2.975) {};
		\node [style=none] (63) at (-0.1, -6.425) {};
		\node [style=none] (64) at (0.075, -6.575) {};
		\node [style=none] (65) at (-3, 0) {};
		\node [style=none] (66) at (-1, 0) {};
		\node [style=none] (67) at (1, 0) {};
		\node [style=none] (68) at (3, 0) {};
		\node [style=none] (69) at (-4.5, -0.75) {};
		\node [style=none] (70) at (-1.1, -0.75) {};
		\node [style=none] (71) at (-0.925, -0.75) {};
		\node [style=none] (72) at (2.25, -0.5) {};
		\node [style=none] (73) at (1.2, -1.65) {};
		\node [style=none] (74) at (0.95, -1.775) {};
		\node [style=none] (75) at (-0.25, -2.5) {};
		\node [style=none] (76) at (1.775, -4.8) {};
		\node [style=none] (77) at (1.75, -5.075) {};
		\node [style=none] (78) at (2.85, -7.25) {};
		\node [style=none] (79) at (4, -7) {};
		\node [style=none] (80) at (2.25, -6) {};
		\node [style=none] (81) at (3.15, -5.75) {};
		\node [style=none] (82) at (4.5, -5.25) {};
		\node [style=none] (83) at (1.05, -5) {};
		\node [style=none] (84) at (3.125, -7.25) {};
		\node [style=none] (85) at (2.85, -5.75) {};
		\node [style=none] (86) at (0.875, -5) {};
		\node [style=none] (87) at (-3.75, -6.75) {};
		\node [style=none] (88) at (-3.125, -6.175) {};
		\node [style=none] (89) at (-2.9, -6.1) {};
		\node [style=none] (90) at (-2.25, -5.5) {};
		\node [style=none] (91) at (-3.75, -5.5) {};
		\node [style=none] (92) at (-3.875, -3.475) {};
		\node [style=none] (93) at (-1.5, -5.875) {};
		\node [style=none] (94) at (-1.35, -5.775) {};
		\node [style=none] (95) at (-2.775, -4.25) {};
		\node [style=none] (96) at (-1, -7) {};
		\node [style=none] (98) at (-5.5, -3.25) {};
		\node [style=none] (100) at (-2.925, -4.175) {};
		\node [style=none] (103) at (-3.25, -8.75) {};
		\node [style=none] (105) at (-2, -9) {};
		\node [style=none] (106) at (-3.5, -9.75) {};
		\node [style=none] (107) at (-2.85, -8) {};
		\node [style=none] (108) at (-3.125, -8) {};
		\node [style=none] (109) at (1.275, -2) {};
		\node [style=none] (111) at (2.4, -3) {};
		\node [style=none] (112) at (7, -3) {};
		\node [style=none] (113) at (7, -2) {};
		\node [style=none] (114) at (4.75, -5.35) {};
		\node [style=none] (115) at (7, -5.35) {};
		\node [style=none] (117) at (7, -9) {};
		\node [style=none] (118) at (3.25, -9) {};
		\node [style=none] (119) at (1.25, -10.25) {};
		\node [style=none] (120) at (7, -11) {};
		\node [style=none] (121) at (3.25, -11.75) {};
		\node [style=none] (122) at (1.25, 7.775) {};
		\node [style=none] (123) at (2, 10) {};
		\node [style=none] (124) at (7, 10) {};
		\node [style=none] (125) at (-0.825, 1.5) {};
		\node [style=none] (126) at (7, 1.5) {};
		\node [style=none] (127) at (0.25, 3.4) {};
		\node [style=none] (128) at (2.175, 2.225) {};
		\node [style=none] (129) at (7, 2.25) {};
		\node [style=none] (130) at (4.45, 4) {};
		\node [style=none] (131) at (7, 4) {};
		\node [style=none] (132) at (5.125, 6.75) {};
		\node [style=none] (133) at (6, 6) {};
		\node [style=none] (134) at (7, 6) {};
		\node [style=none] (135) at (11.95, 10) {\large $\text{Self-intersection (base knot)}$ };
		\node [style=none] (136) at (12.625, 6) {\large $\text{Intersection (base knot \& skein)}$};
		\node [style=none] (137) at (8.95, 4) {\large $\text{Base Knot}$};
		\node [style=none] (138) at (11.275, 2.25) {\large $\text{Self-intersection (skein)}$};
		\node [style=none] (139) at (8.25, 1.5) {\large $\text{Skein}$};
		\node [style=none] (140) at (12.875, -2) {\large $\text{Intersection (base braid \& skein)}$};
		\node [style=none] (141) at (12.125, -3) {\large $\text{Self-intersection (base braid)}$};
		\node [style=none] (142) at (8.125, -5.35) {\large $\text{Skein}$};
		\node [style=none] (143) at (9, -9) {\large $\text{Base Braid}$};
		\node [style=none] (144) at (11.375, -11) {\large $\text{Strands of the base braid}$};
		\node [style=none] (145) at (-4, -3.75) {};
		\node [style=none] (146) at (-3.9, -7.2) {};
		\node [style=none] (147) at (-5, -14) {};
		\node [style=none] (148) at (-3.625, -10.175) {};
		\node [style=none] (149) at (-4.5, -14.5) {\large $\text{Components of the skein}$};
		\node [style=none] (150) at (-2.55, -9.5) {};
		\node [style=none] (151) at (-2.8, -9.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=base, bend right] (0.center) to (2.center);
		\draw [style=base, in=60, out=-180] (2.center) to (1.center);
		\draw [style=base, in=15, out=135] (7.center) to (6.center);
		\draw [style=base, in=-90, out=-15] (5.center) to (4.center);
		\draw [style=base, in=-60, out=90] (4.center) to (3.center);
		\draw [style=base, in=120, out=-150] (6.center) to (8.center);
		\draw [style=base, bend right=15] (8.center) to (5.center);
		\draw [style=base, in=180, out=-45, looseness=0.75] (9.center) to (10.center);
		\draw [style=base, in=165, out=0, looseness=0.75] (10.center) to (11.center);
		\draw [style=base, in=75, out=-15] (11.center) to (12.center);
		\draw [style=base, bend left] (12.center) to (13.center);
		\draw [style=base, bend left] (13.center) to (14.center);
		\draw [style=base, bend left, looseness=0.75] (14.center) to (15.center);
		\draw [style=skein, in=45, out=-45, looseness=1.25] (18.center) to (19.center);
		\draw [style=skein, in=90, out=-135, looseness=0.75] (20.center) to (21.center);
		\draw [style=skein, in=-45, out=-90, looseness=1.50] (22.center) to (23.center);
		\draw [style=skein, in=-90, out=135, looseness=0.75] (23.center) to (24.center);
		\draw [style=skein, in=-120, out=90] (25.center) to (26.center);
		\draw [style=skein, in=90, out=30, looseness=1.25] (26.center) to (27.center);
		\draw [style=skein, in=180, out=-90] (27.center) to (28.center);
		\draw [style=skein, in=195, out=0, looseness=0.75] (28.center) to (29.center);
		\draw [style=skein, in=-135, out=15] (29.center) to (30.center);
		\draw [style=skein, in=-180, out=90] (37.center) to (36.center);
		\draw [style=skein, in=105, out=15, looseness=0.50] (36.center) to (35.center);
		\draw [line width=2, red, style=skein, in=225, out=-75, looseness=0.75] (34.center) to (33.center);
		\draw [line width=2, red, style=skein, in=165, out=30, looseness=0.50] (33.center) to (32.center);
		\draw [line width=2, red, style=skein, in=45, out=-30, looseness=0.75] (32.center) to (31.center);
		\draw [style=skein, in=135, out=-90, looseness=0.75] (16.center) to (18.center);
		\draw [style=base, in=90, out=-90, looseness=1.25] (43.center) to (50.center);
		\draw [style=base, in=90, out=-90, looseness=1.50] (40.center) to (52.center);
		\draw [style=base, in=90, out=-90, looseness=1.25] (53.center) to (45.center);
		\draw [style=base] (55.center) to (46.center);
		\draw [style=base] (56.center) to (47.center);
		\draw [style=base, in=45, out=-90, looseness=0.75] (42.center) to (60.center);
		\draw [style=base, in=90, out=-150, looseness=0.75] (59.center) to (49.center);
		\draw [style=base] (49.center) to (53.center);
		\draw [style=base, in=270, out=30] (62.center) to (41.center);
		\draw [style=base] (52.center) to (56.center);
		\draw [style=base, in=-45, out=90] (55.center) to (64.center);
		\draw [style=base, bend left=15] (63.center) to (50.center);
		\draw [style=base, in=30, out=-150] (54.center) to (57.center);
		\draw [style=base, bend right, looseness=0.75] (58.center) to (48.center);
		\draw [style=base, in=-150, out=30, looseness=1.25] (54.center) to (61.center);
		\draw [style=base] (41.center) to (68.center);
		\draw [style=base] (67.center) to (40.center);
		\draw [style=base] (66.center) to (42.center);
		\draw [style=base] (65.center) to (43.center);
		\draw [style=skein, in=180, out=30] (69.center) to (70.center);
		\draw [style=skein, in=150, out=0, looseness=0.75] (71.center) to (72.center);
		\draw [style=skein, in=30, out=-45] (72.center) to (73.center);
		\draw [style=skein, in=75, out=-150, looseness=1.25] (74.center) to (75.center);
		\draw [style=skein, in=90, out=-90, looseness=1.50] (75.center) to (76.center);
		\draw [style=skein, in=180, out=-90, looseness=1.25] (77.center) to (78.center);
		\draw [style=skein, in=-120, out=60, looseness=1.50] (79.center) to (80.center);
		\draw [style=skein, in=-75, out=0] (81.center) to (82.center);
		\draw [style=skein, in=360, out=105, looseness=0.50] (82.center) to (83.center);
		\draw [style=skein, in=45, out=-165] (85.center) to (80.center);
		\draw [style=skein, in=-135, out=0, looseness=1.25] (84.center) to (79.center);
		\draw [style=skein, in=-150, out=105] (87.center) to (88.center);
		\draw [style=skein, in=75, out=-150] (69.center) to (92.center);
		\draw [style=skein, in=0, out=90] (90.center) to (91.center);
		\draw [style=skein, in=30, out=-90, looseness=0.75] (90.center) to (89.center);
		\draw [style=skein, in=30, out=-180, looseness=0.75] (86.center) to (94.center);
		\draw [style=skein, in=-75, out=-150, looseness=0.75] (93.center) to (87.center);
		\draw [style=skein, in=75, out=-30, looseness=0.50] (95.center) to (96.center);
		\draw [style=skein, in=0, out=-75, looseness=0.50] (96.center) to (107.center);
		\draw [style=skein, bend right=90, looseness=1.75] (108.center) to (103.center);
		\draw [style=skein, in=-165, out=-135, looseness=0.50] (98.center) to (106.center);
		\draw [style=skein, in=45, out=150, looseness=0.50] (100.center) to (98.center);
		\draw [style=arrow2] (109.center) to (113.center);
		\draw [style=arrow2] (111.center) to (112.center);
		\draw [style=arrow2] (114.center) to (115.center);
		\draw [style=arrow2] (118.center) to (117.center);
		\draw [style=arrow1] (120.center) to (119.center);
		\draw [style=arrow1] (120.center) to (121.center);
		\draw [style=arrow1] (123.center) to (122.center);
		\draw [style=line] (123.center) to (124.center);
		\draw [style=arrow2] (125.center) to (126.center);
		\draw [style=arrow2] (127.center) to (128.center);
		\draw [style=line] (128.center) to (129.center);
		\draw [style=arrow2] (132.center) to (133.center);
		\draw [style=line] (133.center) to (134.center);
		\draw [style=arrow2] (130.center) to (131.center);
		\draw [style=skein, in=-165, out=-120, looseness=0.75] (145.center) to (91.center);
		\draw [style=arrow2] (146.center) to (147.center);
		\draw [style=arrow2] (148.center) to (147.center);
		\draw [style=skein, in=90, out=-15] (103.center) to (105.center);
		\draw [style=skein] (151.center) to (106.center);
		\draw [style=skein, bend right] (150.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> newFig1.tikz <==

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.325, 6.275) {};
		\node [style=none] (1) at (-1.275, 3.95) {};
		\node [style=none] (2) at (1.075, 6.25) {};
		\node [style=none] (3) at (1.175, 4) {};
		\node [style=none] (6) at (-3.75, 5.25) {$H$};
		\node [style=none] (7) at (-3, 5.25) {$=$};
		\node [style=none] (8) at (-1.725, 5.175) {};
		\node [style=none] (9) at (-0.5, 5.15) {};
		\node [style=none] (10) at (-1.575, 5.1) {};
		\node [style=none] (11) at (-0.65, 5.1) {};
		\node [style=none] (12) at (0.525, 5.225) {};
		\node [style=none] (13) at (1.725, 5.225) {};
		\node [style=none] (14) at (0.675, 5.175) {};
		\node [style=none] (15) at (1.6, 5.175) {};
		\node [style=none] (16) at (-3.025, 2) {};
		\node [style=none] (17) at (-1.475, 2) {};
		\node [style=none] (19) at (-3.25, 2.75) {$S^1$};
		\node [style=none] (20) at (-0.75, 2.25) {};
		\node [style=none] (21) at (-0.75, 2) {};
		\node [style=none] (22) at (0.5, 2) {};
		\node [style=none] (23) at (0.3, 2.15) {};
		\node [style=none] (24) at (0.3, 1.85) {};
		\node [style=none] (26) at (-0.25, 2.75) {(knot)};
		\node [style=none] (27) at (2.125, 3.025) {};
		\node [style=none] (28) at (2.175, 0.7) {};
		\node [style=none] (29) at (4.525, 3) {};
		\node [style=none] (30) at (4.625, 0.75) {};
		\node [style=none] (31) at (1.9, 1.875) {};
		\node [style=none] (32) at (2.95, 1.9) {};
		\node [style=none] (33) at (2.025, 1.85) {};
		\node [style=none] (34) at (2.8, 1.85) {};
		\node [style=none] (35) at (4.1, 1.8) {};
		\node [style=none] (36) at (5.125, 1.8) {};
		\node [style=none] (37) at (4.25, 1.775) {};
		\node [style=none] (38) at (5, 1.725) {};
		\node [style=none] (39) at (1.5, 1.75) {};
		\node [style=none] (40) at (5.3, 1.8) {};
		\node [style=none] (41) at (3.45, 1.65) {};
		\node [style=none] (42) at (3.3, 1.85) {};
		\node [style=none] (43) at (-4.7, -1) {};
		\node [style=none] (44) at (-3.15, -1) {};
		\node [style=none] (45) at (-2.7, -0.5) {};
		\node [style=none] (46) at (-1.15, -0.5) {};
		\node [style=none] (47) at (-2.95, -2.25) {};
		\node [style=none] (48) at (-1.4, -2.25) {};
		\node [style=none] (49) at (-0.7, -1.5) {};
		\node [style=none] (50) at (-0.7, -1.75) {};
		\node [style=none] (51) at (0.55, -1.75) {};
		\node [style=none] (52) at (0.35, -1.6) {};
		\node [style=none] (53) at (0.35, -1.9) {};
		\node [style=none] (55) at (-0.2, -1) {(link)};
		\node [style=none] (56) at (2.175, -0.475) {};
		\node [style=none] (57) at (2.225, -2.8) {};
		\node [style=none] (58) at (4.575, -0.5) {};
		\node [style=none] (59) at (4.675, -2.75) {};
		\node [style=none] (60) at (1.775, -1.525) {};
		\node [style=none] (61) at (2.775, -1.675) {};
		\node [style=none] (62) at (1.925, -1.6) {};
		\node [style=none] (63) at (2.675, -1.65) {};
		\node [style=none] (64) at (4.05, -1.5) {};
		\node [style=none] (65) at (5.025, -1.55) {};
		\node [style=none] (66) at (4.175, -1.55) {};
		\node [style=none] (67) at (4.925, -1.575) {};
		\node [style=none] (73) at (-4.25, 0.25) {$\cup_{i\in I} S^{1}$};
		\node [style=none] (74) at (5, -1.125) {};
		\node [style=none] (75) at (3.825, -2) {};
		\node [style=none] (76) at (4.75, -1.95) {};
		\node [style=none] (77) at (3.85, -1.65) {};
		\node [style=none] (78) at (2.875, -1.25) {};
		\node [style=none] (79) at (3.75, -2.125) {};
		\node [style=none] (80) at (4.75, -2.375) {};
		\node [style=none] (81) at (5.25, -1) {};
		\node [style=none] (82) at (1.5, -1.5) {};
		\node [style=none] (83) at (3.1, -1.55) {};
		\node [style=none] (84) at (1.5, -1.5) {};
		\node [style=none] (85) at (3.05, -1.8) {};
		\node [style=none] (86) at (3.05, -1.025) {};
		\node [style=none] (87) at (3.325, -2) {};
		\node [style=none] (88) at (4, -2.25) {};
		\node [style=none] (89) at (3.35, -1.825) {};
		\node [style=none] (90) at (3.65, -1.5) {};
		\node [style=none] (91) at (2.175, -4.425) {};
		\node [style=none] (92) at (2.225, -6.675) {};
		\node [style=none] (93) at (4.575, -4.45) {};
		\node [style=none] (94) at (4.675, -6.6) {};
		\node [style=none] (95) at (2.175, -5.55) {};
		\node [style=none] (96) at (2.9, -5.6) {};
		\node [style=none] (97) at (2.275, -5.6) {};
		\node [style=none] (98) at (2.775, -5.625) {};
		\node [style=none] (99) at (3.95, -5.55) {};
		\node [style=none] (100) at (4.825, -5.65) {};
		\node [style=none] (101) at (4.075, -5.6) {};
		\node [style=none] (102) at (4.7, -5.7) {};
		\node [style=none] (107) at (-3.9, -5.5) {};
		\node [style=none] (108) at (-1.85, -5.5) {};
		\node [style=none] (109) at (-3.4, -5.5) {};
		\node [style=none] (110) at (-2.35, -5.5) {};
		\node [style=none] (111) at (-2.85, -4.925) {};
		\node [style=none] (112) at (-2.85, -4.475) {};
		\node [style=none] (113) at (-3, -4.6) {};
		\node [style=none] (114) at (-2.7, -4.575) {};
		\node [style=none] (115) at (-2.4, -5.5) {};
		\node [style=none] (116) at (-1.85, -5.5) {};
		\node [style=none] (117) at (-2.075, -5.375) {};
		\node [style=none] (118) at (-2.075, -5.6) {};
		\node [style=none] (119) at (-2.875, -6.05) {};
		\node [style=none] (120) at (-2.875, -6.575) {};
		\node [style=none] (121) at (-3.025, -6.4) {};
		\node [style=none] (122) at (-2.725, -6.4) {};
		\node [style=none] (125) at (-3.4, -5.5) {};
		\node [style=none] (126) at (-3.9, -5.5) {};
		\node [style=none] (127) at (-3.775, -5.35) {};
		\node [style=none] (128) at (-3.75, -5.65) {};
		\node [style=none] (129) at (-3.25, -5.9) {};
		\node [style=none] (130) at (-3.6, -6.275) {};
		\node [style=none] (131) at (-3.6, -6.05) {};
		\node [style=none] (132) at (-3.35, -6.25) {};
		\node [style=none] (133) at (-3.25, -5.15) {};
		\node [style=none] (134) at (-3.575, -4.7) {};
		\node [style=none] (135) at (-3.575, -4.95) {};
		\node [style=none] (136) at (-3.375, -4.75) {};
		\node [style=none] (137) at (-2.275, -4.775) {};
		\node [style=none] (138) at (-2.125, -4.8) {};
		\node [style=none] (139) at (-2.5, -5.125) {};
		\node [style=none] (140) at (-2.15, -4.975) {};
		\node [style=none] (141) at (-2.5, -5.925) {};
		\node [style=none] (142) at (-2.125, -6.275) {};
		\node [style=none] (143) at (-2.325, -6.25) {};
		\node [style=none] (144) at (-2.175, -6.05) {};
		\node [style=none] (145) at (2.5, -5.025) {};
		\node [style=none] (148) at (2.5, -6.25) {};
		\node [style=none] (149) at (3.25, -5.45) {};
		\node [style=none] (150) at (4.75, -5.05) {};
		\node [style=none] (151) at (1.975, -5.85) {};
		\node [style=none] (152) at (3.4, -5.35) {};
		\node [style=none] (153) at (1.975, -5.85) {};
		\node [style=none] (154) at (4.95, -4.95) {};
		\node [style=none] (155) at (3.5, -5.8) {};
		\node [style=none] (156) at (5, -5.675) {};
		\node [style=none] (157) at (3.625, -5.65) {};
		\node [style=none] (158) at (5, -5.7) {};
		\node [style=none] (159) at (-0.7, -5.5) {};
		\node [style=none] (160) at (-0.7, -5.75) {};
		\node [style=none] (161) at (0.55, -5.75) {};
		\node [style=none] (162) at (0.35, -5.6) {};
		\node [style=none] (163) at (0.35, -5.9) {};
		\node [style=none] (165) at (-4.7, -4.25) {$S^{1}\times I$};
		\node [style=none] (166) at (-0.2, -4.5) {(framing)};
		\node [style=none] (167) at (3.975, -5.95) {};
		\node [style=none] (168) at (3.875, -6.075) {};
		\node [style=none] (169) at (4.05, -6.15) {};
		\node [style=none] (170) at (4.15, -6) {};
		\node [style=none] (171) at (2.7, -6.225) {};
		\node [style=none] (172) at (2.525, -6.025) {};
		\node [style=none] (173) at (2.7, -5.95) {};
		\node [style=none] (174) at (2.85, -6.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=255, looseness=1.50] (0.center) to (1.center);
		\draw [in=-150, out=-15, looseness=0.75] (0.center) to (2.center);
		\draw [in=150, out=15] (1.center) to (3.center);
		\draw [bend left=105, looseness=1.75] (2.center) to (3.center);
		\draw [bend right=75, looseness=0.75] (8.center) to (9.center);
		\draw [bend left=90, looseness=0.50] (10.center) to (11.center);
		\draw [bend right=75, looseness=0.75] (12.center) to (13.center);
		\draw [bend left=90, looseness=0.50] (14.center) to (15.center);
		\draw [bend right=90, looseness=1.75] (20.center) to (21.center);
		\draw (22.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (22.center);
		\draw [bend left=255, looseness=1.50] (27.center) to (28.center);
		\draw [in=-150, out=-15, looseness=0.75] (27.center) to (29.center);
		\draw [in=165, out=15] (28.center) to (30.center);
		\draw [bend left=105, looseness=1.75] (29.center) to (30.center);
		\draw [bend right=75, looseness=0.75] (31.center) to (32.center);
		\draw [bend left=90, looseness=0.50] (33.center) to (34.center);
		\draw [bend right=75, looseness=0.75] (35.center) to (36.center);
		\draw [bend left=90, looseness=0.50] (37.center) to (38.center);
		\draw [bend right=90, looseness=1.75] (49.center) to (50.center);
		\draw (51.center) to (50.center);
		\draw (52.center) to (51.center);
		\draw (53.center) to (51.center);
		\draw [bend left=255, looseness=1.50] (56.center) to (57.center);
		\draw [in=-150, out=-15, looseness=0.75] (56.center) to (58.center);
		\draw [in=165, out=15] (57.center) to (59.center);
		\draw [bend left=105, looseness=1.75] (58.center) to (59.center);
		\draw [bend right=75, looseness=0.75] (60.center) to (61.center);
		\draw [bend left=90, looseness=0.50] (62.center) to (63.center);
		\draw [bend right=75, looseness=0.75] (64.center) to (65.center);
		\draw [bend left=90, looseness=0.50] (66.center) to (67.center);
		\draw [bend left=255, looseness=1.50] (91.center) to (92.center);
		\draw [in=-150, out=-15, looseness=0.75] (91.center) to (93.center);
		\draw [in=150, out=15] (92.center) to (94.center);
		\draw [bend left=105, looseness=1.75] (93.center) to (94.center);
		\draw [bend right=75, looseness=0.75] (95.center) to (96.center);
		\draw [bend left=90, looseness=0.50] (97.center) to (98.center);
		\draw [bend right=75, looseness=0.75] (99.center) to (100.center);
		\draw [bend left=90, looseness=0.50] (101.center) to (102.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (112.center);
		\draw (114.center) to (112.center);
		\draw (115.center) to (116.center);
		\draw (117.center) to (116.center);
		\draw (118.center) to (116.center);
		\draw (119.center) to (120.center);
		\draw (121.center) to (120.center);
		\draw (122.center) to (120.center);
		\draw (125.center) to (126.center);
		\draw (127.center) to (126.center);
		\draw (128.center) to (126.center);
		\draw (129.center) to (130.center);
		\draw (131.center) to (130.center);
		\draw (132.center) to (130.center);
		\draw (133.center) to (134.center);
		\draw (135.center) to (134.center);
		\draw (136.center) to (134.center);
		\draw (137.center) to (138.center);
		\draw (139.center) to (138.center);
		\draw (140.center) to (138.center);
		\draw (141.center) to (142.center);
		\draw (143.center) to (142.center);
		\draw (144.center) to (142.center);
		\draw [bend right=90, looseness=1.75] (159.center) to (160.center);
		\draw (161.center) to (160.center);
		\draw (162.center) to (161.center);
		\draw (163.center) to (161.center);
		\draw (167.center) to (168.center);
		\draw (169.center) to (170.center);
		\draw (171.center) to (172.center);
		\draw (173.center) to (174.center);
		\draw [style=redline, bend left=90, looseness=1.75] (43.center) to (44.center);
		\draw [style=redline, bend right=90, looseness=1.75] (43.center) to (44.center);
		\draw [style=redline, bend left=90, looseness=1.25] (84.center) to (83.center);
		\draw [style=redline, bend right=75] (84.center) to (85.center);
		\draw [style=greenline, bend left=90, looseness=1.75] (45.center) to (46.center);
		\draw [style=greenline, bend right=90, looseness=1.75] (45.center) to (46.center);
		\draw [style=greenline, in=135, out=15, looseness=0.75] (86.center) to (81.center);
		\draw [style=greenline, in=15, out=-45, looseness=1.25] (81.center) to (80.center);
		\draw [style=greenline, in=-165, out=-15, looseness=0.50] (88.center) to (80.center);
		\draw [style=greenline, in=-120, out=180, looseness=0.50] (79.center) to (78.center);
		\draw [style=blueline, bend left=90, looseness=1.75] (47.center) to (48.center);
		\draw [style=blueline, bend right=90, looseness=1.75] (47.center) to (48.center);
		\draw [style=blueline, in=105, out=150, looseness=1.50] (74.center) to (75.center);
		\draw [style=blueline, in=15, out=-30, looseness=1.50] (74.center) to (76.center);
		\draw [style=blueline, in=-165, out=-45] (77.center) to (76.center);
		\draw [style=blueline, in=135, out=90] (89.center) to (90.center);
		\draw [style=blueline, in=-90, out=-75, looseness=2.75] (75.center) to (87.center);
		\draw [style=redline, bend left=90, looseness=1.75] (16.center) to (17.center);
		\draw [style=redline, bend right=90, looseness=1.75] (16.center) to (17.center);
		\draw [style=redline, in=120, out=90, looseness=1.50] (39.center) to (42.center);
		\draw [style=redline, in=90, out=-90, looseness=1.50] (39.center) to (40.center);
		\draw [style=redline, in=-90, out=-45, looseness=1.25] (41.center) to (40.center);
		\draw [style=greenline, bend left=90, looseness=1.75] (125.center) to (115.center);
		\draw [style=greenline, bend right=90, looseness=1.75] (125.center) to (115.center);
		\draw [style=greenline1, bend left=90, looseness=1.75] (126.center) to (116.center);
		\draw [style=greenline1, bend left=90, looseness=1.75] (116.center) to (126.center);
		\draw [style=greenline1, in=120, out=120, looseness=1.75] (152.center) to (153.center);
		\draw [style=greenline1, in=-105, out=-45] (157.center) to (158.center);
		\draw [style=greenline1, in=75, out=-30] (150.center) to (158.center);
		\draw [style=greenline1, in=135, out=0, looseness=0.75] (148.center) to (150.center);
		\draw [style=greenline1, in=-75, out=-180] (148.center) to (153.center);
		\draw [style=greenline, in=-180, out=105] (153.center) to (145.center);
		\draw [style=greenline, in=105, out=15] (145.center) to (149.center);
		\draw [style=greenline, in=-105, out=-45, looseness=1.25] (155.center) to (158.center);
		\draw [style=greenline, in=-60, out=75] (158.center) to (154.center);
		\draw [style=greenline, in=135, out=-60] (153.center) to (154.center);
		\draw [style=greenline] (173.center) to (174.center);
		\draw [style=greenline1] (172.center) to (171.center);
		\draw [style=greenline1] (170.center) to (169.center);
		\draw [style=greenline] (169.center) to (170.center);
		\draw [style=greenline1] (169.center) to (170.center);
		\draw [style=greenline] (169.center) to (170.center);
		\draw [style=greenline1] (168.center) to (167.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> newFig10.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (367) at (-1.6, 2.5) {};
		\node [style=none] (370) at (-1.6, -3.25) {};
		\node [style=none] (411) at (-2.5, -2.7) {};
		\node [style=none] (415) at (-0.85, -1.6) {};
		\node [style=none] (420) at (-0.85, 0.1) {};
		\node [style=none] (422) at (1.5, 2.5) {};
		\node [style=none] (423) at (1.5, -3.25) {};
		\node [style=none] (430) at (-1.625, -3.75) {\scriptsize{strand\#1}};
		\node [style=none] (431) at (1.5, -3.75) {\scriptsize{stand\#2}};
		\node [style=none] (456) at (-2.675, -1.325) {};
		\node [style=none] (457) at (-1.725, -0.925) {};
		\node [style=none] (459) at (0.675, -0.45) {};
		\node [style=none] (460) at (2.325, 0.65) {};
		\node [style=none] (464) at (-1.5, -0.8) {};
		\node [style=none] (468) at (-0.3, -2.45) {\scriptsize{$e^{l}_{j}=1$}};
		\node [style=none] (469) at (2.85, -0.2) {\scriptsize{$e^{l}_{j}=2$}};
		\node [style=none] (471) at (-0.125, -0.975) {\scriptsize{$e^{l}_{j}=-1$}};
		\node [style=none] (473) at (2.2, 2.1) {};
		\node [style=none] (474) at (0.375, 0.675) {};
		\node [style=none] (475) at (1.325, 1.075) {};
		\node [style=none] (476) at (1.55, 1.2) {};
		\node [style=none] (477) at (3.15, 1.35) {\scriptsize{$e^{l}_{j}=-2$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (367.center) to (370.center);
		\draw [style=redline, bend right=15] (411.center) to (415.center);
		\draw (422.center) to (423.center);
		\draw [style=redline, in=-150, out=15, looseness=0.75] (456.center) to (457.center);
		\draw [style=redline, bend right=15] (459.center) to (460.center);
		\draw [style=redline, in=-105, out=30, looseness=0.75] (464.center) to (420.center);
		\draw [style=redline, in=-150, out=15, looseness=0.75] (474.center) to (475.center);
		\draw [style=redline, in=-105, out=30, looseness=0.75] (476.center) to (473.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> newFig11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0.25, 1.125) {};
		\node [style=none] (12) at (-1.5, 1.125) {};
		\node [style=none] (16) at (-1.5, -0.625) {};
		\node [style=none] (17) at (0.175, -0.55) {};
		\node [style=none] (23) at (-2, 0.25) {$t$};
		\node [style=none] (41) at (4.175, 1.35) {};
		\node [style=none] (42) at (4.15, -0.825) {};
		\node [style=none] (47) at (3.025, 1.35) {};
		\node [style=none] (48) at (3.025, -0.825) {};
		\node [style=none] (72) at (-4.825, -1.575) {$z_i$};
		\node [style=none] (74) at (-0.75, -1.625) {$z^{\prime}_{i}$};
		\node [style=none] (76) at (3.525, -1.65) {$z^{\prime\prime}_{i}$};
		\node [style=none] (78) at (2.475, 0.25) {$t^{-1}$};
		\node [style=none] (79) at (0.95, 0.25) {$+$};
		\node [style=none] (80) at (-3, 0.25) {$=$};
		\node [style=none] (81) at (-5.35, 1.175) {};
		\node [style=none] (82) at (-4.2, -0.825) {};
		\node [style=none] (83) at (-4.7, 0.3) {};
		\node [style=none] (84) at (-4, 1.25) {};
		\node [style=none] (85) at (-4.9, 0.125) {};
		\node [style=none] (86) at (-5.525, -0.825) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (11.center) to (12.center);
		\draw [in=135, out=-135] (41.center) to (42.center);
		\draw [in=30, out=-30, looseness=0.75] (47.center) to (48.center);
		\draw [bend left=90, looseness=1.50] (16.center) to (17.center);
		\draw [in=90, out=-90, looseness=1.75] (81.center) to (82.center);
		\draw [in=-90, out=30, looseness=0.75] (83.center) to (84.center);
		\draw [in=75, out=-150] (85.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> newFig2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, 1.5) {};
		\node [style=none] (1) at (-8.75, 0.5) {};
		\node [style=none] (2) at (-7.75, 0.5) {};
		\node [style=none] (3) at (-8.5, 0.2) {};
		\node [style=none] (4) at (-8.5, 0) {};
		\node [style=none] (5) at (-8.5, -1) {};
		\node [style=none] (6) at (-7.5, 0.25) {};
		\node [style=none] (7) at (-7, 0.25) {};
		\node [style=none] (8) at (-7.025, 1.5) {};
		\node [style=none] (9) at (-6.525, 0.125) {};
		\node [style=none] (10) at (-7.025, -1) {};
		\node [style=none] (11) at (-3.75, 1.5) {};
		\node [style=none] (12) at (-3.75, -1) {};
		\node [style=none] (13) at (-2.95, 1.45) {};
		\node [style=none] (14) at (-3.25, 1.05) {};
		\node [style=none] (15) at (-3.375, 0.875) {};
		\node [style=none] (16) at (-3.5, -0.5) {};
		\node [style=none] (17) at (-3.325, -0.675) {};
		\node [style=none] (18) at (-3, -1) {};
		\node [style=none] (19) at (-2.75, 0.25) {};
		\node [style=none] (20) at (-2.25, 0.25) {};
		\node [style=none] (21) at (-2.25, 1.5) {};
		\node [style=none] (22) at (-2.25, -1) {};
		\node [style=none] (23) at (-1.5, 1.5) {};
		\node [style=none] (24) at (-1.5, -1) {};
		\node [style=none] (25) at (1.75, 1.5) {};
		\node [style=none] (26) at (3, -1) {};
		\node [style=none] (27) at (3, 1.5) {};
		\node [style=none] (28) at (2.425, 0.4) {};
		\node [style=none] (29) at (2.325, 0.175) {};
		\node [style=none] (30) at (1.75, -1) {};
		\node [style=none] (31) at (3.75, 1.5) {};
		\node [style=none] (32) at (5, -1) {};
		\node [style=none] (33) at (5, 1.5) {};
		\node [style=none] (34) at (4.425, 0.4) {};
		\node [style=none] (35) at (4.325, 0.175) {};
		\node [style=none] (36) at (3.75, -1) {};
		\node [style=none] (37) at (3, 0.25) {};
		\node [style=none] (38) at (3.75, 0.25) {};
		\node [style=none] (39) at (2.25, 1.5) {};
		\node [style=none] (40) at (1.975, 1.2) {};
		\node [style=none] (41) at (1.85, 1.1) {};
		\node [style=none] (42) at (1.825, -0.575) {};
		\node [style=none] (43) at (1.975, -0.725) {};
		\node [style=none] (44) at (2.25, -1) {};
		\node [style=none] (45) at (4.5, 1.5) {};
		\node [style=none] (46) at (4.75, 1.275) {};
		\node [style=none] (47) at (4.9, 1.1) {};
		\node [style=none] (48) at (4.9, -0.575) {};
		\node [style=none] (49) at (4.75, -0.75) {};
		\node [style=none] (50) at (4.5, -1) {};
		\node [style=none] (51) at (8, 1.5) {};
		\node [style=none] (52) at (8, 0.25) {};
		\node [style=none] (53) at (9.25, 1.5) {};
		\node [style=none] (54) at (9.25, 0.25) {};
		\node [style=none] (55) at (8, -1) {};
		\node [style=none] (56) at (9.25, -1) {};
		\node [style=none] (57) at (8.25, 1.25) {};
		\node [style=none] (58) at (9.1, 1.25) {};
		\node [style=none] (59) at (8.25, 0.85) {};
		\node [style=none] (60) at (9, 0.85) {};
		\node [style=none] (61) at (8.25, 0.425) {};
		\node [style=none] (62) at (9, 0.425) {};
		\node [style=none] (63) at (8.25, 0.05) {};
		\node [style=none] (64) at (9.125, 0.05) {};
		\node [style=none] (65) at (8.25, -0.3) {};
		\node [style=none] (66) at (9.125, -0.3) {};
		\node [style=none] (67) at (8.25, -1) {};
		\node [style=none] (68) at (9, -1) {};
		\node [style=none] (69) at (8.25, -0.65) {};
		\node [style=none] (70) at (9.075, -0.65) {};
		\node [style=none] (71) at (-7.75, -1.6) {\scriptsize{``twist/untwist''}};
		\node [style=none] (72) at (-7.75, -2.175) {\scriptsize{R1}};
		\node [style=none] (73) at (-2.5, -1.55) {\scriptsize{``cross/uncross''}};
		\node [style=none] (74) at (-2.5, -2.125) {\scriptsize{R2}};
		\node [style=none] (75) at (3.25, -1.575) {\scriptsize{``pass/unpass''}};
		\node [style=none] (76) at (3.25, -2.15) {\scriptsize{R3}};
		\node [style=none] (77) at (8.675, -1.65) {\scriptsize{isotopy}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=90, looseness=1.50] (2.center) to (1.center);
		\draw [in=90, out=90, looseness=2.00] (2.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw [style=arrow1] (6.center) to (7.center);
		\draw [in=75, out=-90] (8.center) to (9.center);
		\draw [in=90, out=-120] (9.center) to (10.center);
		\draw [bend left=45, looseness=1.25] (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw [in=-135, out=135] (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw [style=arrow1] (19.center) to (20.center);
		\draw [in=75, out=-75] (21.center) to (22.center);
		\draw [in=105, out=-105] (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (29.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (36.center) to (35.center);
		\draw [style=arrow1] (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw (49.center) to (50.center);
		\draw [in=135, out=-135] (41.center) to (42.center);
		\draw [in=45, out=-60, looseness=0.75] (47.center) to (48.center);
		\draw [in=60, out=-135, looseness=1.50] (51.center) to (52.center);
		\draw [in=150, out=-15] (53.center) to (54.center);
		\draw [in=-135, out=45, looseness=1.25] (55.center) to (52.center);
		\draw [in=-45, out=120] (56.center) to (54.center);
		\draw [style=arrow1] (57.center) to (58.center);
		\draw [style=arrow1] (59.center) to (60.center);
		\draw [style=arrow1] (61.center) to (62.center);
		\draw [style=arrow1] (63.center) to (64.center);
		\draw [style=arrow1] (65.center) to (66.center);
		\draw [style=arrow1] (67.center) to (68.center);
		\draw [style=arrow1] (69.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> newFig3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 3.75) {};
		\node [style=none] (1) at (6.75, 3.75) {};
		\node [style=none] (2) at (3.5, 0) {};
		\node [style=none] (3) at (6.75, 0) {};
		\node [style=none] (4) at (3.25, 3) {};
		\node [style=none] (5) at (4.25, 3) {};
		\node [style=none] (6) at (3.5, 2.925) {};
		\node [style=none] (7) at (4, 2.925) {};
		\node [style=none] (8) at (6, 3) {};
		\node [style=none] (9) at (7, 3) {};
		\node [style=none] (10) at (6.25, 2.925) {};
		\node [style=none] (11) at (6.75, 2.925) {};
		\node [style=none] (12) at (3.25, 0.75) {};
		\node [style=none] (13) at (4.25, 0.75) {};
		\node [style=none] (14) at (3.5, 0.7) {};
		\node [style=none] (15) at (4, 0.7) {};
		\node [style=none] (16) at (6, 0.75) {};
		\node [style=none] (17) at (7, 0.75) {};
		\node [style=none] (18) at (6.25, 0.7) {};
		\node [style=none] (19) at (6.75, 0.7) {};
		\node [style=none] (20) at (3.425, 2.5) {};
		\node [style=none] (21) at (3.25, 1.25) {};
		\node [style=none] (22) at (5.1, 1.775) {};
		\node [style=none] (23) at (4.1, 2.525) {};
		\node [style=none] (24) at (7, 1) {};
		\node [style=none] (25) at (5.25, 2) {};
		\node [style=none] (26) at (6.175, 2.75) {};
		\node [style=none] (27) at (6.85, 2.75) {};
		\node [style=none] (28) at (7.25, 2.25) {};
		\node [style=none] (29) at (6, 2.15) {};
		\node [style=none] (30) at (6.15, 1.5) {};
		\node [style=none] (31) at (6.825, 1.5) {};
		\node [style=none] (32) at (2, 4.75) {};
		\node [style=none] (33) at (2.5, 3) {};
		\node [style=none] (34) at (5.25, 1.5) {};
		\node [style=none] (35) at (6, -0.25) {};
		\node [style=none] (36) at (7.35, 2.45) {};
		\node [style=none] (37) at (8.5, 2.75) {};
		\node [style=none] (39) at (8.875, 3) {\scriptsize{skein}};
		\node [style=none] (40) at (6.5, -0.5) {\scriptsize{crossing to be ``resolved''}};
		\node [style=none] (41) at (3.75, 5) {\scriptsize{genus 2 handlebody}};
		\node [style=none] (42) at (-4, 5.5) {\scriptsize{Skein Relations:}};
		\node [style=none] (43) at (-7.125, 3.075) {};
		\node [style=none] (44) at (-6.125, 3.075) {};
		\node [style=none] (45) at (-5.75, 4.525) {$=$};
		\node [style=none] (46) at (-5.25, 4.525) {$t$};
		\node [style=none] (47) at (-4.75, 5.025) {};
		\node [style=none] (48) at (-4, 5.025) {};
		\node [style=none] (49) at (-4.75, 4.025) {};
		\node [style=none] (50) at (-4, 4.025) {};
		\node [style=none] (51) at (-3.5, 4.525) {};
		\node [style=none] (52) at (-3.5, 4.525) {$+$};
		\node [style=none] (53) at (-3, 4.525) {};
		\node [style=none] (54) at (-2.75, 4.525) {$t^{-1}$};
		\node [style=none] (55) at (-2, 5.025) {};
		\node [style=none] (56) at (-2, 4.025) {};
		\node [style=none] (57) at (-1.45, 5.025) {};
		\node [style=none] (58) at (-1.45, 4.025) {};
		\node [style=none] (59) at (-7, 5.025) {};
		\node [style=none] (60) at (-6.275, 3.85) {};
		\node [style=none] (61) at (-6.25, 5.025) {};
		\node [style=none] (62) at (-6.55, 4.525) {};
		\node [style=none] (63) at (-6.675, 4.3) {};
		\node [style=none] (64) at (-7, 3.775) {};
		\node [style=none] (65) at (-5.75, 3.075) {};
		\node [style=none] (66) at (-5.25, 3.075) {};
		\node [style=none] (67) at (-4.25, 3.075) {$-$};
		\node [style=none] (68) at (-3.5, 3.075) {$t^{-2}$};
		\node [style=none] (70) at (-1.25, 3.075) {\scriptsize{``unknot''}};
		\node [style=none] (71) at (-5.75, 3.075) {$=$};
		\node [style=none] (72) at (-5.25, 3.075) {};
		\node [style=none] (73) at (-5, 3.075) {$-t^{2}$};
		\node [style=none] (74) at (-6.575, 2.25) {};
		\node [style=none] (75) at (-6.575, 1.55) {};
		\node [style=none] (76) at (-7.075, 1.55) {};
		\node [style=none] (77) at (-6.675, 1.625) {};
		\node [style=none] (78) at (-6.575, 1.3) {};
		\node [style=none] (79) at (-6.575, 0.8) {};
		\node [style=none] (80) at (-6, 1.475) {};
		\node [style=none] (81) at (-5.5, 1.475) {};
		\node [style=none] (82) at (-6, 1.475) {$=$};
		\node [style=none] (83) at (-5.5, 1.475) {};
		\node [style=none] (84) at (-5.25, 1.475) {$-t^{3}$};
		\node [style=none] (85) at (-4.25, 2.225) {};
		\node [style=none] (86) at (-4.25, 1.675) {};
		\node [style=none] (87) at (-4.25, 0.875) {};
		\node [style=none] (88) at (-2.5, 1.975) {};
		\node [style=none] (89) at (-2.5, 1.225) {};
		\node [style=none] (90) at (-2, 1.975) {\scriptsize{``positive twist''}};
		\node [style=none] (91) at (-2, 1.225) {\scriptsize{$R1_{+}$}};
		\node [style=none] (92) at (-6.575, 0.5) {};
		\node [style=none] (93) at (-6.575, -0.35) {};
		\node [style=none] (94) at (-7.075, -0.35) {};
		\node [style=none] (95) at (-6.575, -0.1) {};
		\node [style=none] (96) at (-6.575, -1.025) {};
		\node [style=none] (97) at (-6.65, -0.475) {};
		\node [style=none] (98) at (-6, 0) {$=$};
		\node [style=none] (99) at (-5.25, 0) {$-t^{-3}$};
		\node [style=none] (100) at (-4.375, 0.475) {};
		\node [style=none] (101) at (-4.375, -0.125) {};
		\node [style=none] (102) at (-4.375, -0.875) {};
		\node [style=none] (103) at (-2, 0.25) {\scriptsize{``negative twist''}};
		\node [style=none] (104) at (-2, -0.5) {\scriptsize{$R1_{-}$}};
		\node [style=none] (105) at (-9.125, -2.5) {};
		\node [style=none] (106) at (-5.875, -2.5) {};
		\node [style=none] (107) at (-9.125, -6.25) {};
		\node [style=none] (108) at (-5.875, -6.25) {};
		\node [style=none] (109) at (-9.375, -3.25) {};
		\node [style=none] (110) at (-8.375, -3.25) {};
		\node [style=none] (111) at (-9.125, -3.325) {};
		\node [style=none] (112) at (-8.625, -3.325) {};
		\node [style=none] (113) at (-6.625, -3.25) {};
		\node [style=none] (114) at (-5.625, -3.25) {};
		\node [style=none] (115) at (-6.375, -3.325) {};
		\node [style=none] (116) at (-5.875, -3.325) {};
		\node [style=none] (117) at (-9.375, -5.5) {};
		\node [style=none] (118) at (-8.375, -5.5) {};
		\node [style=none] (119) at (-9.125, -5.55) {};
		\node [style=none] (120) at (-8.625, -5.55) {};
		\node [style=none] (121) at (-6.625, -5.5) {};
		\node [style=none] (122) at (-5.625, -5.5) {};
		\node [style=none] (123) at (-6.375, -5.55) {};
		\node [style=none] (124) at (-5.875, -5.55) {};
		\node [style=none] (125) at (-9.2, -3.75) {};
		\node [style=none] (126) at (-9.375, -5) {};
		\node [style=none] (127) at (-7.525, -4.475) {};
		\node [style=none] (128) at (-8.525, -3.725) {};
		\node [style=none] (129) at (-5.625, -5.25) {};
		\node [style=none] (130) at (-7.375, -4.25) {};
		\node [style=none] (131) at (-6.45, -3.5) {};
		\node [style=none] (132) at (-5.775, -3.5) {};
		\node [style=none] (133) at (-5.375, -4) {};
		\node [style=none] (134) at (-6.625, -4.1) {};
		\node [style=none] (135) at (-6.475, -4.75) {};
		\node [style=none] (136) at (-5.8, -4.75) {};
		\node [style=none] (137) at (-10.125, -3.25) {};
		\node [style=none] (138) at (-7.375, -4.75) {};
		\node [style=none] (139) at (-5.275, -3.8) {};
		\node [style=none] (140) at (-1.125, -2.5) {};
		\node [style=none] (141) at (2.125, -2.5) {};
		\node [style=none] (142) at (-1.125, -6.25) {};
		\node [style=none] (143) at (2.125, -6.25) {};
		\node [style=none] (144) at (-1.375, -3.25) {};
		\node [style=none] (145) at (-0.375, -3.25) {};
		\node [style=none] (146) at (-1.125, -3.325) {};
		\node [style=none] (147) at (-0.625, -3.325) {};
		\node [style=none] (148) at (1.375, -3.25) {};
		\node [style=none] (149) at (2.375, -3.25) {};
		\node [style=none] (150) at (1.625, -3.325) {};
		\node [style=none] (151) at (2.125, -3.325) {};
		\node [style=none] (152) at (-1.375, -5.5) {};
		\node [style=none] (153) at (-0.375, -5.5) {};
		\node [style=none] (154) at (-1.125, -5.55) {};
		\node [style=none] (155) at (-0.625, -5.55) {};
		\node [style=none] (156) at (1.375, -5.5) {};
		\node [style=none] (157) at (2.375, -5.5) {};
		\node [style=none] (158) at (1.625, -5.55) {};
		\node [style=none] (159) at (2.125, -5.55) {};
		\node [style=none] (160) at (-1.2, -3.75) {};
		\node [style=none] (161) at (-1.375, -5) {};
		\node [style=none] (162) at (2.475, -5.225) {};
		\node [style=none] (163) at (-0.525, -3.725) {};
		\node [style=none] (164) at (2.375, -5.25) {};
		\node [style=none] (165) at (-0.475, -3.75) {};
		\node [style=none] (166) at (1.55, -3.5) {};
		\node [style=none] (167) at (2.225, -3.5) {};
		\node [style=none] (168) at (2.625, -4) {};
		\node [style=none] (169) at (1.375, -4.1) {};
		\node [style=none] (170) at (1.525, -4.75) {};
		\node [style=none] (171) at (2.2, -4.75) {};
		\node [style=none] (174) at (2.725, -3.8) {};
		\node [style=none] (175) at (6.475, -2.5) {};
		\node [style=none] (176) at (9.725, -2.5) {};
		\node [style=none] (177) at (6.475, -6.25) {};
		\node [style=none] (178) at (9.725, -6.25) {};
		\node [style=none] (179) at (6.225, -3.25) {};
		\node [style=none] (180) at (7.225, -3.25) {};
		\node [style=none] (181) at (6.475, -3.325) {};
		\node [style=none] (182) at (6.975, -3.325) {};
		\node [style=none] (183) at (8.975, -3.25) {};
		\node [style=none] (184) at (9.975, -3.25) {};
		\node [style=none] (185) at (9.225, -3.325) {};
		\node [style=none] (186) at (9.725, -3.325) {};
		\node [style=none] (187) at (6.225, -5.5) {};
		\node [style=none] (188) at (7.225, -5.5) {};
		\node [style=none] (189) at (6.475, -5.55) {};
		\node [style=none] (190) at (6.975, -5.55) {};
		\node [style=none] (191) at (8.975, -5.5) {};
		\node [style=none] (192) at (9.975, -5.5) {};
		\node [style=none] (193) at (9.225, -5.55) {};
		\node [style=none] (194) at (9.725, -5.55) {};
		\node [style=none] (195) at (6.35, -4) {};
		\node [style=none] (196) at (6.225, -4.5) {};
		\node [style=none] (197) at (7.075, -4.05) {};
		\node [style=none] (198) at (7.075, -3.725) {};
		\node [style=none] (199) at (9.975, -5.25) {};
		\node [style=none] (200) at (8.225, -4.25) {};
		\node [style=none] (201) at (9.15, -3.5) {};
		\node [style=none] (202) at (9.825, -3.5) {};
		\node [style=none] (203) at (10.225, -4) {};
		\node [style=none] (204) at (8.975, -4.1) {};
		\node [style=none] (205) at (9.125, -4.75) {};
		\node [style=none] (206) at (9.8, -4.75) {};
		\node [style=none] (207) at (5.475, -3.25) {};
		\node [style=none] (209) at (10.325, -3.8) {};
		\node [style=none] (210) at (-4.25, -4.25) {};
		\node [style=none] (211) at (-2.75, -4.25) {};
		\node [style=none] (213) at (4.75, -4.25) {};
		\node [style=none] (214) at (-4.25, -4.25) {$=$};
		\node [style=none] (215) at (-2.75, -4.25) {$t$};
		\node [style=none] (218) at (3.75, -4.25) {$+$};
		\node [style=none] (219) at (4.75, -4.25) {$t^{-1}$};
		\node [style=none] (220) at (-7.5, -1.75) {};
		\node [style=none] (221) at (-7.5, -1.75) {\scriptsize{``skein computation''}};
		\node [style=none] (222) at (-5, -1.75) {};
		\node [style=none] (223) at (-4.25, -4) {};
		\node [style=none] (225) at (4.25, -1.75) {\scriptsize{(Laurant polynomial in $t$ w/ skein terms)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=-15] (0.center) to (1.center);
		\draw [in=-15, out=15] (1.center) to (3.center);
		\draw [in=15, out=165] (3.center) to (2.center);
		\draw [in=165, out=-165] (2.center) to (0.center);
		\draw [bend right=60, looseness=0.50] (4.center) to (5.center);
		\draw [bend left=45, looseness=0.75] (6.center) to (7.center);
		\draw [bend right=45, looseness=0.75] (8.center) to (9.center);
		\draw [bend left=45, looseness=0.75] (10.center) to (11.center);
		\draw [style=dashed1] (6.center) to (14.center);
		\draw [style=dashed1] (7.center) to (15.center);
		\draw [style=dashed1] (10.center) to (18.center);
		\draw [style=dashed1] (11.center) to (19.center);
		\draw [style=dashed1, bend left] (14.center) to (15.center);
		\draw [style=dashed1, bend left] (18.center) to (19.center);
		\draw [style=dashed1, bend right] (16.center) to (17.center);
		\draw [style=dashed1, bend right] (12.center) to (13.center);
		\draw [style=redline, in=150, out=-165, looseness=1.25] (20.center) to (21.center);
		\draw [style=redline, in=-120, out=-30, looseness=0.75] (21.center) to (22.center);
		\draw [style=redline, in=-165, out=-15, looseness=1.25] (23.center) to (24.center);
		\draw [style=redline, in=-165, out=45] (25.center) to (26.center);
		\draw [style=redline, in=75, out=0] (27.center) to (28.center);
		\draw [style=redline, in=0, out=-90, looseness=0.75] (28.center) to (29.center);
		\draw [style=redline, in=180, out=-165, looseness=2.00] (30.center) to (29.center);
		\draw [style=redline, in=15, out=0, looseness=2.75] (31.center) to (24.center);
		\draw [style=arrow3] (36.center) to (37.center);
		\draw [style=arrow2, in=120, out=-120, looseness=0.75] (32.center) to (33.center);
		\draw [style=arrow2] (35.center) to (34.center);
		\draw [bend left=90, looseness=1.75] (43.center) to (44.center);
		\draw [bend right=90, looseness=1.75] (43.center) to (44.center);
		\draw [bend right=90, looseness=1.75] (47.center) to (48.center);
		\draw [bend left=90, looseness=2.25] (49.center) to (50.center);
		\draw [bend left=45] (55.center) to (56.center);
		\draw [bend right=45, looseness=0.75] (57.center) to (58.center);
		\draw (59.center) to (60.center);
		\draw (62.center) to (61.center);
		\draw (63.center) to (64.center);
		\draw (74.center) to (75.center);
		\draw [bend left=90, looseness=1.75] (75.center) to (76.center);
		\draw [in=105, out=90, looseness=1.25] (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw [in=45, out=-105] (85.center) to (86.center);
		\draw [in=60, out=-150, looseness=1.75] (86.center) to (87.center);
		\draw (96.center) to (93.center);
		\draw [bend left=270, looseness=1.50] (93.center) to (94.center);
		\draw [bend right=75, looseness=1.25] (94.center) to (97.center);
		\draw (92.center) to (95.center);
		\draw [in=45, out=-105] (100.center) to (101.center);
		\draw [in=60, out=-150, looseness=1.75] (101.center) to (102.center);
		\draw [in=-165, out=-15] (105.center) to (106.center);
		\draw [in=-15, out=15] (106.center) to (108.center);
		\draw [in=15, out=165] (108.center) to (107.center);
		\draw [in=165, out=-165] (107.center) to (105.center);
		\draw [bend right=60, looseness=0.50] (109.center) to (110.center);
		\draw [bend left=45, looseness=0.75] (111.center) to (112.center);
		\draw [bend right=45, looseness=0.75] (113.center) to (114.center);
		\draw [bend left=45, looseness=0.75] (115.center) to (116.center);
		\draw [style=dashed1] (111.center) to (119.center);
		\draw [style=dashed1] (112.center) to (120.center);
		\draw [style=dashed1] (115.center) to (123.center);
		\draw [style=dashed1] (116.center) to (124.center);
		\draw [style=dashed1, bend left] (119.center) to (120.center);
		\draw [style=dashed1, bend left] (123.center) to (124.center);
		\draw [style=dashed1, bend right] (121.center) to (122.center);
		\draw [style=dashed1, bend right] (117.center) to (118.center);
		\draw [style=redline, in=150, out=-165, looseness=1.25] (125.center) to (126.center);
		\draw [style=redline, in=-120, out=-30, looseness=0.75] (126.center) to (127.center);
		\draw [style=redline, in=-165, out=-15, looseness=1.25] (128.center) to (129.center);
		\draw [style=redline, in=-165, out=45] (130.center) to (131.center);
		\draw [style=redline, in=75, out=0] (132.center) to (133.center);
		\draw [style=redline, in=0, out=-90, looseness=0.75] (133.center) to (134.center);
		\draw [style=redline, in=180, out=-165, looseness=2.00] (135.center) to (134.center);
		\draw [style=redline, in=15, out=0, looseness=2.75] (136.center) to (129.center);
		\draw [in=-165, out=-15] (140.center) to (141.center);
		\draw [in=-15, out=15] (141.center) to (143.center);
		\draw [in=15, out=165] (143.center) to (142.center);
		\draw [in=165, out=-165] (142.center) to (140.center);
		\draw [bend right=60, looseness=0.50] (144.center) to (145.center);
		\draw [bend left=45, looseness=0.75] (146.center) to (147.center);
		\draw [bend right=45, looseness=0.75] (148.center) to (149.center);
		\draw [bend left=45, looseness=0.75] (150.center) to (151.center);
		\draw [style=dashed1] (146.center) to (154.center);
		\draw [style=dashed1] (147.center) to (155.center);
		\draw [style=dashed1] (150.center) to (158.center);
		\draw [style=dashed1] (151.center) to (159.center);
		\draw [style=dashed1, bend left] (154.center) to (155.center);
		\draw [style=dashed1, bend left] (158.center) to (159.center);
		\draw [style=dashed1, bend right] (156.center) to (157.center);
		\draw [style=dashed1, bend right] (152.center) to (153.center);
		\draw [style=redline, in=150, out=-165, looseness=1.25] (160.center) to (161.center);
		\draw [style=redline, in=-165, out=-15, looseness=0.75] (161.center) to (162.center);
		\draw [style=redline, in=-165, out=0] (165.center) to (166.center);
		\draw [style=redline, in=75, out=0] (167.center) to (168.center);
		\draw [style=redline, in=0, out=-90, looseness=0.75] (168.center) to (169.center);
		\draw [style=redline, in=180, out=-165, looseness=2.00] (170.center) to (169.center);
		\draw [style=redline, in=15, out=0, looseness=2.75] (171.center) to (164.center);
		\draw [in=-165, out=-15] (175.center) to (176.center);
		\draw [in=-15, out=15] (176.center) to (178.center);
		\draw [in=15, out=165] (178.center) to (177.center);
		\draw [in=165, out=-165] (177.center) to (175.center);
		\draw [bend right=60, looseness=0.50] (179.center) to (180.center);
		\draw [bend left=45, looseness=0.75] (181.center) to (182.center);
		\draw [bend right=45, looseness=0.75] (183.center) to (184.center);
		\draw [bend left=45, looseness=0.75] (185.center) to (186.center);
		\draw [style=dashed1] (181.center) to (189.center);
		\draw [style=dashed1] (182.center) to (190.center);
		\draw [style=dashed1] (185.center) to (193.center);
		\draw [style=dashed1] (186.center) to (194.center);
		\draw [style=dashed1, bend left] (189.center) to (190.center);
		\draw [style=dashed1, bend left] (193.center) to (194.center);
		\draw [style=dashed1, bend right] (191.center) to (192.center);
		\draw [style=dashed1, bend right] (187.center) to (188.center);
		\draw [style=redline, in=150, out=-165, looseness=1.25] (195.center) to (196.center);
		\draw [style=redline, in=-30, out=-30, looseness=2.00] (196.center) to (197.center);
		\draw [style=redline, in=-165, out=60] (200.center) to (201.center);
		\draw [style=redline, in=75, out=0] (202.center) to (203.center);
		\draw [style=redline, in=0, out=-90, looseness=0.75] (203.center) to (204.center);
		\draw [style=redline, in=180, out=-165, looseness=2.00] (205.center) to (204.center);
		\draw [style=redline, in=15, out=0, looseness=2.75] (206.center) to (199.center);
		\draw [style=redline, in=-165, out=-120] (200.center) to (199.center);
		\draw [style=arrow2, in=90, out=0, looseness=1.25] (222.center) to (223.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> newFig4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2.25) {};
		\node [style=none] (1) at (1.5, 2.25) {};
		\node [style=none] (2) at (-1.75, -2.25) {};
		\node [style=none] (3) at (1.5, -2.25) {};
		\node [style=none] (4) at (-2, 1.5) {};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (-1.75, 1.425) {};
		\node [style=none] (7) at (-1.25, 1.425) {};
		\node [style=none] (8) at (0.75, 1.5) {};
		\node [style=none] (9) at (1.75, 1.5) {};
		\node [style=none] (10) at (1, 1.425) {};
		\node [style=none] (11) at (1.5, 1.425) {};
		\node [style=none] (12) at (-2, -1.5) {};
		\node [style=none] (13) at (-1, -1.5) {};
		\node [style=none] (14) at (-1.75, -1.55) {};
		\node [style=none] (15) at (-1.25, -1.55) {};
		\node [style=none] (16) at (0.75, -1.5) {};
		\node [style=none] (17) at (1.75, -1.5) {};
		\node [style=none] (18) at (1, -1.55) {};
		\node [style=none] (19) at (1.5, -1.55) {};
		\node [style=none] (20) at (-1.825, 1.025) {};
		\node [style=none] (21) at (-1.15, 1) {};
		\node [style=none] (23) at (-1.15, 0.125) {};
		\node [style=none] (24) at (0.875, -0.725) {};
		\node [style=none] (25) at (1.625, 0.25) {};
		\node [style=none] (26) at (-1.875, 0.1) {};
		\node [style=none] (27) at (1.6, 1.25) {};
		\node [style=none] (29) at (0.825, 0.225) {};
		\node [style=none] (31) at (1.625, -0.725) {};
		\node [style=none] (32) at (-0.75, 1) {};
		\node [style=none] (33) at (3, 2) {};
		\node [style=none] (34) at (2, 0) {};
		\node [style=none] (35) at (3.25, 0.5) {};
		\node [style=none] (36) at (2, -1) {};
		\node [style=none] (37) at (3.5, -1.25) {};
		\node [style=none] (38) at (3.225, 2.05) {$x$};
		\node [style=none] (39) at (3.525, 0.625) {$y$};
		\node [style=none] (40) at (3.8, -1.25) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=-15] (0.center) to (1.center);
		\draw [in=-15, out=15] (1.center) to (3.center);
		\draw [in=15, out=165] (3.center) to (2.center);
		\draw [in=165, out=-165] (2.center) to (0.center);
		\draw [bend right=60, looseness=0.50] (4.center) to (5.center);
		\draw [bend left=45, looseness=0.75] (6.center) to (7.center);
		\draw [bend right=45, looseness=0.75] (8.center) to (9.center);
		\draw [bend left=45, looseness=0.75] (10.center) to (11.center);
		\draw [style=dashed1] (6.center) to (14.center);
		\draw [style=dashed1] (7.center) to (15.center);
		\draw [style=dashed1] (10.center) to (18.center);
		\draw [style=dashed1] (11.center) to (19.center);
		\draw [style=dashed1, bend left] (14.center) to (15.center);
		\draw [style=dashed1, bend left] (18.center) to (19.center);
		\draw [style=dashed1, bend right] (16.center) to (17.center);
		\draw [style=dashed1, bend right] (12.center) to (13.center);
		\draw [style=orange1, in=-15, out=-165, looseness=4.50] (20.center) to (21.center);
		\draw [style=blueline, in=-45, out=-150, looseness=0.75] (26.center) to (25.center);
		\draw [style=blueline, in=-165, out=0] (23.center) to (29.center);
		\draw [style=greenline, in=-150, out=-30, looseness=3.75] (31.center) to (24.center);
		\draw [style=arrow4, in=-150, out=0] (32.center) to (33.center);
		\draw [style=arrow4, in=-135, out=15] (34.center) to (35.center);
		\draw [style=arrow4, bend right=15] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> newFig5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.8, 5.75) {};
		\node [style=none] (1) at (-7.55, 5.75) {};
		\node [style=none] (2) at (-10.8, 1.25) {};
		\node [style=none] (3) at (-7.55, 1.25) {};
		\node [style=none] (4) at (-11.05, 5) {};
		\node [style=none] (5) at (-10.05, 5) {};
		\node [style=none] (6) at (-10.8, 4.925) {};
		\node [style=none] (7) at (-10.3, 4.925) {};
		\node [style=none] (8) at (-8.3, 5) {};
		\node [style=none] (9) at (-7.3, 5) {};
		\node [style=none] (10) at (-8.05, 4.925) {};
		\node [style=none] (11) at (-7.55, 4.925) {};
		\node [style=none] (12) at (-11.05, 2) {};
		\node [style=none] (13) at (-10.05, 2) {};
		\node [style=none] (14) at (-10.8, 1.95) {};
		\node [style=none] (15) at (-10.3, 1.95) {};
		\node [style=none] (16) at (-8.3, 2) {};
		\node [style=none] (17) at (-7.3, 2) {};
		\node [style=none] (18) at (-8.05, 1.95) {};
		\node [style=none] (19) at (-7.55, 1.95) {};
		\node [style=none] (23) at (-10.2, 3.625) {};
		\node [style=none] (25) at (-7.475, 3.75) {};
		\node [style=none] (26) at (-10.2, 3.1) {};
		\node [style=none] (27) at (-7.45, 4.75) {};
		\node [style=none] (29) at (-8.15, 3.725) {};
		\node [style=none] (34) at (-7.05, 3.75) {};
		\node [style=none] (35) at (-5.8, 4.25) {};
		\node [style=none] (39) at (-5.375, 4.425) {$y^{\prime}$};
		\node [style=none] (40) at (-10.9, 3.15) {};
		\node [style=none] (41) at (-7.3, 3.25) {};
		\node [style=none] (42) at (-10.7, -1.25) {};
		\node [style=none] (43) at (-7.45, -1.25) {};
		\node [style=none] (44) at (-10.7, -5.75) {};
		\node [style=none] (45) at (-7.45, -5.75) {};
		\node [style=none] (46) at (-10.95, -2) {};
		\node [style=none] (47) at (-9.95, -2) {};
		\node [style=none] (48) at (-10.7, -2.075) {};
		\node [style=none] (49) at (-10.2, -2.075) {};
		\node [style=none] (50) at (-8.2, -2) {};
		\node [style=none] (51) at (-7.2, -2) {};
		\node [style=none] (52) at (-7.95, -2.075) {};
		\node [style=none] (53) at (-7.45, -2.075) {};
		\node [style=none] (54) at (-10.95, -5) {};
		\node [style=none] (55) at (-9.95, -5) {};
		\node [style=none] (56) at (-10.7, -5.05) {};
		\node [style=none] (57) at (-10.2, -5.05) {};
		\node [style=none] (58) at (-8.2, -5) {};
		\node [style=none] (59) at (-7.2, -5) {};
		\node [style=none] (60) at (-7.95, -5.05) {};
		\node [style=none] (61) at (-7.45, -5.05) {};
		\node [style=none] (62) at (-10.1, -3.325) {};
		\node [style=none] (63) at (-7.375, -3.25) {};
		\node [style=none] (65) at (-7.35, -2.25) {};
		\node [style=none] (67) at (-6.95, -3.25) {};
		\node [style=none] (68) at (-5.7, -2.75) {};
		\node [style=none] (69) at (-5.275, -2.4) {$y^{\prime\prime}$};
		\node [style=none] (70) at (-10.8, -3.85) {};
		\node [style=none] (71) at (-7.35, -3.75) {};
		\node [style=none] (72) at (-5.55, 3.5) {$=$};
		\node [style=none] (73) at (-4.45, 3.5) {$-t^{-3}$};
		\node [style=none] (74) at (-5.5, -3.5) {$=$};
		\node [style=none] (75) at (-4.5, -3.5) {$-t^{3}$};
		\node [style=none] (76) at (-10.775, -3.425) {};
		\node [style=none] (78) at (-8, -3.75) {};
		\node [style=none] (79) at (-2.325, 5.75) {};
		\node [style=none] (80) at (0.925, 5.75) {};
		\node [style=none] (81) at (-2.325, 1.25) {};
		\node [style=none] (82) at (0.925, 1.25) {};
		\node [style=none] (83) at (-2.575, 5) {};
		\node [style=none] (84) at (-1.575, 5) {};
		\node [style=none] (85) at (-2.325, 4.925) {};
		\node [style=none] (86) at (-1.825, 4.925) {};
		\node [style=none] (87) at (0.175, 5) {};
		\node [style=none] (88) at (1.175, 5) {};
		\node [style=none] (89) at (0.425, 4.925) {};
		\node [style=none] (90) at (0.925, 4.925) {};
		\node [style=none] (91) at (-2.575, 2) {};
		\node [style=none] (92) at (-1.575, 2) {};
		\node [style=none] (93) at (-2.325, 1.95) {};
		\node [style=none] (94) at (-1.825, 1.95) {};
		\node [style=none] (95) at (0.175, 2) {};
		\node [style=none] (96) at (1.175, 2) {};
		\node [style=none] (97) at (0.425, 1.95) {};
		\node [style=none] (98) at (0.925, 1.95) {};
		\node [style=none] (99) at (-2.475, 3.125) {};
		\node [style=none] (101) at (-1.725, 3.05) {};
		\node [style=none] (102) at (1.025, 4.75) {};
		\node [style=none] (103) at (0.325, 3.725) {};
		\node [style=none] (106) at (1.025, 3) {};
		\node [style=none] (107) at (-2.5, -1.25) {};
		\node [style=none] (108) at (0.75, -1.25) {};
		\node [style=none] (109) at (-2.5, -5.75) {};
		\node [style=none] (110) at (0.75, -5.75) {};
		\node [style=none] (111) at (-2.75, -2) {};
		\node [style=none] (112) at (-1.75, -2) {};
		\node [style=none] (113) at (-2.5, -2.075) {};
		\node [style=none] (114) at (-2, -2.075) {};
		\node [style=none] (115) at (0, -2) {};
		\node [style=none] (116) at (1, -2) {};
		\node [style=none] (117) at (0.25, -2.075) {};
		\node [style=none] (118) at (0.75, -2.075) {};
		\node [style=none] (119) at (-2.75, -5) {};
		\node [style=none] (120) at (-1.75, -5) {};
		\node [style=none] (121) at (-2.5, -5.05) {};
		\node [style=none] (122) at (-2, -5.05) {};
		\node [style=none] (123) at (0, -5) {};
		\node [style=none] (124) at (1, -5) {};
		\node [style=none] (125) at (0.25, -5.05) {};
		\node [style=none] (126) at (0.75, -5.05) {};
		\node [style=none] (127) at (-1.9, -3.075) {};
		\node [style=none] (128) at (-0.7, -3.25) {};
		\node [style=none] (129) at (0.85, -2.25) {};
		\node [style=none] (130) at (0.15, -3) {};
		\node [style=none] (131) at (-2.6, -3.85) {};
		\node [style=none] (132) at (0.85, -3) {};
		\node [style=none] (133) at (-2.575, -3.175) {};
		\node [style=none] (134) at (1.2, -3.75) {};
		\node [style=none] (136) at (-0.725, 3.45) {};
		\node [style=none] (137) at (-0.575, 3.25) {};
		\node [style=none] (138) at (0.325, 2.9) {};
		\node [style=none] (139) at (-0.85, -3.4) {};
		\node [style=none] (140) at (2.675, 3.5) {$=$};
		\node [style=none] (142) at (2.5, -3.5) {$=$};
		\node [style=none] (143) at (3.825, 3.5) {$-t^{-3}$};
		\node [style=none] (144) at (3.5, -3.5) {$-t^{3}$};
		\node [style=none] (145) at (5.225, 6) {};
		\node [style=none] (146) at (4.625, 6) {};
		\node [style=none] (147) at (4.725, 1) {};
		\node [style=none] (148) at (5.225, 1) {};
		\node [style=none] (149) at (4.75, -1) {};
		\node [style=none] (150) at (4.25, -1) {};
		\node [style=none] (151) at (4.25, -6) {};
		\node [style=none] (152) at (4.75, -6) {};
		\node [style=none] (153) at (5.225, 3.5) {$t$};
		\node [style=none] (154) at (4.75, -3.5) {$t$};
		\node [style=none] (155) at (6.975, 5.75) {};
		\node [style=none] (156) at (10.225, 5.75) {};
		\node [style=none] (157) at (6.975, 1.25) {};
		\node [style=none] (158) at (10.225, 1.25) {};
		\node [style=none] (159) at (6.725, 5) {};
		\node [style=none] (160) at (7.725, 5) {};
		\node [style=none] (161) at (6.975, 4.925) {};
		\node [style=none] (162) at (7.475, 4.925) {};
		\node [style=none] (163) at (9.475, 5) {};
		\node [style=none] (164) at (10.475, 5) {};
		\node [style=none] (165) at (9.725, 4.925) {};
		\node [style=none] (166) at (10.225, 4.925) {};
		\node [style=none] (167) at (6.725, 2) {};
		\node [style=none] (168) at (7.725, 2) {};
		\node [style=none] (169) at (6.975, 1.95) {};
		\node [style=none] (170) at (7.475, 1.95) {};
		\node [style=none] (171) at (9.475, 2) {};
		\node [style=none] (172) at (10.475, 2) {};
		\node [style=none] (173) at (9.725, 1.95) {};
		\node [style=none] (174) at (10.225, 1.95) {};
		\node [style=none] (175) at (6.875, 3.625) {};
		\node [style=none] (176) at (7.575, 3.575) {};
		\node [style=none] (177) at (10.325, 4.75) {};
		\node [style=none] (179) at (10.325, 3.5) {};
		\node [style=none] (182) at (9.625, 3.55) {};
		\node [style=none] (211) at (11.975, 3.5) {$+$};
		\node [style=none] (212) at (12.925, 3.5) {$t^{-1}$};
		\node [style=none] (213) at (6.375, -1.25) {};
		\node [style=none] (214) at (9.625, -1.25) {};
		\node [style=none] (215) at (6.375, -5.75) {};
		\node [style=none] (216) at (9.625, -5.75) {};
		\node [style=none] (217) at (6.125, -2) {};
		\node [style=none] (218) at (7.125, -2) {};
		\node [style=none] (219) at (6.375, -2.075) {};
		\node [style=none] (220) at (6.875, -2.075) {};
		\node [style=none] (221) at (8.875, -2) {};
		\node [style=none] (222) at (9.875, -2) {};
		\node [style=none] (223) at (9.125, -2.075) {};
		\node [style=none] (224) at (9.625, -2.075) {};
		\node [style=none] (225) at (6.125, -5) {};
		\node [style=none] (226) at (7.125, -5) {};
		\node [style=none] (227) at (6.375, -5.05) {};
		\node [style=none] (228) at (6.875, -5.05) {};
		\node [style=none] (229) at (8.875, -5) {};
		\node [style=none] (230) at (9.875, -5) {};
		\node [style=none] (231) at (9.125, -5.05) {};
		\node [style=none] (232) at (9.625, -5.05) {};
		\node [style=none] (233) at (6.975, -3.075) {};
		\node [style=none] (235) at (9.725, -2.25) {};
		\node [style=none] (236) at (9.025, -3) {};
		\node [style=none] (237) at (6.275, -3.85) {};
		\node [style=none] (238) at (9.725, -3) {};
		\node [style=none] (239) at (6.3, -3) {};
		\node [style=none] (240) at (9.825, -3.75) {};
		\node [style=none] (271) at (11.375, -3.5) {$+$};
		\node [style=none] (272) at (12.325, -3.5) {$t^{-1}$};
		\node [style=none] (273) at (20.05, 6) {};
		\node [style=none] (274) at (19.55, 6) {};
		\node [style=none] (275) at (19.55, 1) {};
		\node [style=none] (276) at (20.05, 1) {};
		\node [style=none] (277) at (19.275, -1) {};
		\node [style=none] (278) at (18.775, -1) {};
		\node [style=none] (279) at (18.75, -6) {};
		\node [style=none] (280) at (19.25, -6) {};
		\node [style=none] (281) at (14.925, 5.75) {};
		\node [style=none] (282) at (18.175, 5.75) {};
		\node [style=none] (283) at (14.925, 1.25) {};
		\node [style=none] (284) at (18.175, 1.25) {};
		\node [style=none] (285) at (14.675, 5) {};
		\node [style=none] (286) at (15.675, 5) {};
		\node [style=none] (287) at (14.925, 4.925) {};
		\node [style=none] (288) at (15.425, 4.925) {};
		\node [style=none] (289) at (17.425, 5) {};
		\node [style=none] (290) at (18.425, 5) {};
		\node [style=none] (291) at (17.675, 4.925) {};
		\node [style=none] (292) at (18.175, 4.925) {};
		\node [style=none] (293) at (14.675, 2) {};
		\node [style=none] (294) at (15.675, 2) {};
		\node [style=none] (295) at (14.925, 1.95) {};
		\node [style=none] (296) at (15.425, 1.95) {};
		\node [style=none] (297) at (17.425, 2) {};
		\node [style=none] (298) at (18.425, 2) {};
		\node [style=none] (299) at (17.675, 1.95) {};
		\node [style=none] (300) at (18.175, 1.95) {};
		\node [style=none] (301) at (15.525, 3.175) {};
		\node [style=none] (302) at (18.275, 4.75) {};
		\node [style=none] (303) at (17.575, 3.25) {};
		\node [style=none] (304) at (14.825, 3.9) {};
		\node [style=none] (305) at (18.275, 3.25) {};
		\node [style=none] (306) at (14.85, 3.25) {};
		\node [style=none] (307) at (18.375, 4) {};
		\node [style=none] (308) at (14.325, -1.25) {};
		\node [style=none] (309) at (17.575, -1.25) {};
		\node [style=none] (310) at (14.325, -5.75) {};
		\node [style=none] (311) at (17.575, -5.75) {};
		\node [style=none] (312) at (14.075, -2) {};
		\node [style=none] (313) at (15.075, -2) {};
		\node [style=none] (314) at (14.325, -2.075) {};
		\node [style=none] (315) at (14.825, -2.075) {};
		\node [style=none] (316) at (16.825, -2) {};
		\node [style=none] (317) at (17.825, -2) {};
		\node [style=none] (318) at (17.075, -2.075) {};
		\node [style=none] (319) at (17.575, -2.075) {};
		\node [style=none] (320) at (14.075, -5) {};
		\node [style=none] (321) at (15.075, -5) {};
		\node [style=none] (322) at (14.325, -5.05) {};
		\node [style=none] (323) at (14.825, -5.05) {};
		\node [style=none] (324) at (16.825, -5) {};
		\node [style=none] (325) at (17.825, -5) {};
		\node [style=none] (326) at (17.075, -5.05) {};
		\node [style=none] (327) at (17.575, -5.05) {};
		\node [style=none] (328) at (14.225, -3.375) {};
		\node [style=none] (329) at (14.925, -3.425) {};
		\node [style=none] (330) at (17.675, -2.25) {};
		\node [style=none] (331) at (17.675, -3.5) {};
		\node [style=none] (332) at (16.975, -3.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=-15] (0.center) to (1.center);
		\draw [in=-15, out=15] (1.center) to (3.center);
		\draw [in=15, out=165] (3.center) to (2.center);
		\draw [in=165, out=-165] (2.center) to (0.center);
		\draw [bend right=60, looseness=0.50] (4.center) to (5.center);
		\draw [bend left=45, looseness=0.75] (6.center) to (7.center);
		\draw [bend right=45, looseness=0.75] (8.center) to (9.center);
		\draw [bend left=45, looseness=0.75] (10.center) to (11.center);
		\draw [style=dashed1] (6.center) to (14.center);
		\draw [style=dashed1] (7.center) to (15.center);
		\draw [style=dashed1] (10.center) to (18.center);
		\draw [style=dashed1] (11.center) to (19.center);
		\draw [style=dashed1, bend left] (14.center) to (15.center);
		\draw [style=dashed1, bend left] (18.center) to (19.center);
		\draw [style=dashed1, bend right] (16.center) to (17.center);
		\draw [style=dashed1, bend right] (12.center) to (13.center);
		\draw [style=arrow4, in=-135, out=15] (34.center) to (35.center);
		\draw [style=purple1] (29.center) to (23.center);
		\draw [style=purple1, in=150, out=180, looseness=1.75] (23.center) to (40.center);
		\draw [style=purple1, in=165, out=0, looseness=0.75] (26.center) to (41.center);
		\draw [style=purple1, in=15, out=0, looseness=2.25] (41.center) to (25.center);
		\draw [in=-165, out=-15] (42.center) to (43.center);
		\draw [in=-15, out=15] (43.center) to (45.center);
		\draw [in=15, out=165] (45.center) to (44.center);
		\draw [in=165, out=-165] (44.center) to (42.center);
		\draw [bend right=60, looseness=0.50] (46.center) to (47.center);
		\draw [bend left=45, looseness=0.75] (48.center) to (49.center);
		\draw [bend right=45, looseness=0.75] (50.center) to (51.center);
		\draw [bend left=45, looseness=0.75] (52.center) to (53.center);
		\draw [style=dashed1] (48.center) to (56.center);
		\draw [style=dashed1] (49.center) to (57.center);
		\draw [style=dashed1] (52.center) to (60.center);
		\draw [style=dashed1] (53.center) to (61.center);
		\draw [style=dashed1, bend left] (56.center) to (57.center);
		\draw [style=dashed1, bend left] (60.center) to (61.center);
		\draw [style=dashed1, bend right] (58.center) to (59.center);
		\draw [style=dashed1, bend right] (54.center) to (55.center);
		\draw [style=arrow4, in=-135, out=15] (67.center) to (68.center);
		\draw [style=brown1, in=15, out=180] (78.center) to (70.center);
		\draw [style=brown1, in=-165, out=-165, looseness=2.50] (70.center) to (76.center);
		\draw [style=brown1, in=180, out=15] (62.center) to (63.center);
		\draw [style=brown1, in=0, out=15, looseness=2.00] (71.center) to (63.center);
		\draw [in=-165, out=-15] (79.center) to (80.center);
		\draw [in=-15, out=15] (80.center) to (82.center);
		\draw [in=15, out=165] (82.center) to (81.center);
		\draw [in=165, out=-165] (81.center) to (79.center);
		\draw [bend right=60, looseness=0.50] (83.center) to (84.center);
		\draw [bend left=45, looseness=0.75] (85.center) to (86.center);
		\draw [bend right=45, looseness=0.75] (87.center) to (88.center);
		\draw [bend left=45, looseness=0.75] (89.center) to (90.center);
		\draw [style=dashed1] (85.center) to (93.center);
		\draw [style=dashed1] (86.center) to (94.center);
		\draw [style=dashed1] (89.center) to (97.center);
		\draw [style=dashed1] (90.center) to (98.center);
		\draw [style=dashed1, bend left] (93.center) to (94.center);
		\draw [style=dashed1, bend left] (97.center) to (98.center);
		\draw [style=dashed1, bend right] (95.center) to (96.center);
		\draw [style=dashed1, bend right] (91.center) to (92.center);
		\draw [in=-165, out=-15] (107.center) to (108.center);
		\draw [in=-15, out=15] (108.center) to (110.center);
		\draw [in=15, out=165] (110.center) to (109.center);
		\draw [in=165, out=-165] (109.center) to (107.center);
		\draw [bend right=60, looseness=0.50] (111.center) to (112.center);
		\draw [bend left=45, looseness=0.75] (113.center) to (114.center);
		\draw [bend right=45, looseness=0.75] (115.center) to (116.center);
		\draw [bend left=45, looseness=0.75] (117.center) to (118.center);
		\draw [style=dashed1] (113.center) to (121.center);
		\draw [style=dashed1] (114.center) to (122.center);
		\draw [style=dashed1] (117.center) to (125.center);
		\draw [style=dashed1] (118.center) to (126.center);
		\draw [style=dashed1, bend left] (121.center) to (122.center);
		\draw [style=dashed1, bend left] (125.center) to (126.center);
		\draw [style=dashed1, bend right] (123.center) to (124.center);
		\draw [style=dashed1, bend right] (119.center) to (120.center);
		\draw [style=redline, in=-180, out=-15] (101.center) to (103.center);
		\draw [style=redline, in=15, out=0, looseness=2.25] (103.center) to (106.center);
		\draw [style=redline, in=120, out=150, looseness=1.50] (99.center) to (136.center);
		\draw [style=redline, in=-165, out=-60, looseness=0.75] (137.center) to (138.center);
		\draw [style=redline, in=-150, out=15, looseness=0.50] (127.center) to (134.center);
		\draw [style=redline, in=-15, out=-165, looseness=0.75] (139.center) to (131.center);
		\draw [style=redline, in=165, out=180, looseness=1.50] (133.center) to (131.center);
		\draw [style=redline, in=0, out=30, looseness=1.50] (134.center) to (132.center);
		\draw [style=redline, in=30, out=-180] (130.center) to (128.center);
		\draw (145.center) to (146.center);
		\draw (148.center) to (147.center);
		\draw (146.center) to (147.center);
		\draw (149.center) to (150.center);
		\draw (152.center) to (151.center);
		\draw (150.center) to (151.center);
		\draw [in=-165, out=-15] (155.center) to (156.center);
		\draw [in=-15, out=15] (156.center) to (158.center);
		\draw [in=15, out=165] (158.center) to (157.center);
		\draw [in=165, out=-165] (157.center) to (155.center);
		\draw [bend right=60, looseness=0.50] (159.center) to (160.center);
		\draw [bend left=45, looseness=0.75] (161.center) to (162.center);
		\draw [bend right=45, looseness=0.75] (163.center) to (164.center);
		\draw [bend left=45, looseness=0.75] (165.center) to (166.center);
		\draw [style=dashed1] (161.center) to (169.center);
		\draw [style=dashed1] (162.center) to (170.center);
		\draw [style=dashed1] (165.center) to (173.center);
		\draw [style=dashed1] (166.center) to (174.center);
		\draw [style=dashed1, bend left] (169.center) to (170.center);
		\draw [style=dashed1, bend left] (173.center) to (174.center);
		\draw [style=dashed1, bend right] (171.center) to (172.center);
		\draw [style=dashed1, bend right] (167.center) to (168.center);
		\draw [in=-165, out=-15] (213.center) to (214.center);
		\draw [in=-15, out=15] (214.center) to (216.center);
		\draw [in=15, out=165] (216.center) to (215.center);
		\draw [in=165, out=-165] (215.center) to (213.center);
		\draw [bend right=60, looseness=0.50] (217.center) to (218.center);
		\draw [bend left=45, looseness=0.75] (219.center) to (220.center);
		\draw [bend right=45, looseness=0.75] (221.center) to (222.center);
		\draw [bend left=45, looseness=0.75] (223.center) to (224.center);
		\draw [style=dashed1] (219.center) to (227.center);
		\draw [style=dashed1] (220.center) to (228.center);
		\draw [style=dashed1] (223.center) to (231.center);
		\draw [style=dashed1] (224.center) to (232.center);
		\draw [style=dashed1, bend left] (227.center) to (228.center);
		\draw [style=dashed1, bend left] (231.center) to (232.center);
		\draw [style=dashed1, bend right] (229.center) to (230.center);
		\draw [style=dashed1, bend right] (225.center) to (226.center);
		\draw (273.center) to (274.center);
		\draw (276.center) to (275.center);
		\draw (273.center) to (276.center);
		\draw (277.center) to (278.center);
		\draw (280.center) to (279.center);
		\draw (277.center) to (280.center);
		\draw [style=orange1, in=30, out=150, looseness=4.50] (175.center) to (176.center);
		\draw [style=greenline, in=30, out=150, looseness=5.00] (182.center) to (179.center);
		\draw [style=blueline, in=-165, out=0] (233.center) to (236.center);
		\draw [style=blueline, in=-15, out=0, looseness=2.00] (238.center) to (240.center);
		\draw [style=blueline, in=0, out=165] (240.center) to (237.center);
		\draw [style=blueline, in=-180, out=165, looseness=2.25] (239.center) to (237.center);
		\draw [in=-165, out=-15] (281.center) to (282.center);
		\draw [in=-15, out=15] (282.center) to (284.center);
		\draw [in=15, out=165] (284.center) to (283.center);
		\draw [in=165, out=-165] (283.center) to (281.center);
		\draw [bend right=60, looseness=0.50] (285.center) to (286.center);
		\draw [bend left=45, looseness=0.75] (287.center) to (288.center);
		\draw [bend right=45, looseness=0.75] (289.center) to (290.center);
		\draw [bend left=45, looseness=0.75] (291.center) to (292.center);
		\draw [style=dashed1] (287.center) to (295.center);
		\draw [style=dashed1] (288.center) to (296.center);
		\draw [style=dashed1] (291.center) to (299.center);
		\draw [style=dashed1] (292.center) to (300.center);
		\draw [style=dashed1, bend left] (295.center) to (296.center);
		\draw [style=dashed1, bend left] (299.center) to (300.center);
		\draw [style=dashed1, bend right] (297.center) to (298.center);
		\draw [style=dashed1, bend right] (293.center) to (294.center);
		\draw [style=blueline, in=-165, out=0] (301.center) to (303.center);
		\draw [style=blueline, in=-15, out=0, looseness=2.00] (305.center) to (307.center);
		\draw [style=blueline, in=0, out=165] (307.center) to (304.center);
		\draw [style=blueline, in=-180, out=165, looseness=2.25] (306.center) to (304.center);
		\draw [in=-165, out=-15] (308.center) to (309.center);
		\draw [in=-15, out=15] (309.center) to (311.center);
		\draw [in=15, out=165] (311.center) to (310.center);
		\draw [in=165, out=-165] (310.center) to (308.center);
		\draw [bend right=60, looseness=0.50] (312.center) to (313.center);
		\draw [bend left=45, looseness=0.75] (314.center) to (315.center);
		\draw [bend right=45, looseness=0.75] (316.center) to (317.center);
		\draw [bend left=45, looseness=0.75] (318.center) to (319.center);
		\draw [style=dashed1] (314.center) to (322.center);
		\draw [style=dashed1] (315.center) to (323.center);
		\draw [style=dashed1] (318.center) to (326.center);
		\draw [style=dashed1] (319.center) to (327.center);
		\draw [style=dashed1, bend left] (322.center) to (323.center);
		\draw [style=dashed1, bend left] (326.center) to (327.center);
		\draw [style=dashed1, bend right] (324.center) to (325.center);
		\draw [style=dashed1, bend right] (320.center) to (321.center);
		\draw [style=orange1, in=-15, out=-165, looseness=5.25] (328.center) to (329.center);
		\draw [style=greenline, in=-15, out=-165, looseness=5.00] (332.center) to (331.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> newFig6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (-1.825, 3.5) {};
		\node [style=none] (80) at (1.675, 3.5) {};
		\node [style=none] (81) at (-1.825, -3) {};
		\node [style=none] (82) at (1.675, -3) {};
		\node [style=none] (83) at (-1.825, 2.75) {};
		\node [style=none] (84) at (-0.825, 2.75) {};
		\node [style=none] (85) at (-1.575, 2.675) {};
		\node [style=none] (86) at (-1.075, 2.675) {};
		\node [style=none] (87) at (0.925, 2.75) {};
		\node [style=none] (88) at (1.925, 2.75) {};
		\node [style=none] (89) at (1.175, 2.675) {};
		\node [style=none] (90) at (1.675, 2.675) {};
		\node [style=none] (91) at (-1.825, -2.25) {};
		\node [style=none] (92) at (-0.825, -2.25) {};
		\node [style=none] (93) at (-1.575, -2.3) {};
		\node [style=none] (94) at (-1.075, -2.3) {};
		\node [style=none] (95) at (0.925, -2.25) {};
		\node [style=none] (96) at (1.925, -2.25) {};
		\node [style=none] (97) at (1.175, -2.3) {};
		\node [style=none] (98) at (1.675, -2.3) {};
		\node [style=none] (99) at (-1.7, 1.275) {};
		\node [style=none] (101) at (1.775, 1.85) {};
		\node [style=none] (102) at (1.775, 2.5) {};
		\node [style=none] (103) at (1.075, -0.225) {};
		\node [style=none] (106) at (1.775, -0.2) {};
		\node [style=none] (136) at (1.05, 1.5) {};
		\node [style=none] (137) at (-0.925, 1.3) {};
		\node [style=none] (138) at (1.075, 0.45) {};
		\node [style=none] (140) at (1.8, 1.45) {};
		\node [style=none] (141) at (-1, 2.25) {};
		\node [style=none] (142) at (-2, 1.6) {};
		\node [style=none] (143) at (-1.7, 2.175) {};
		\node [style=none] (144) at (-2.5, 2.5) {};
		\node [style=none] (145) at (-0.75, -2) {};
		\node [style=none] (146) at (-0.95, -1.55) {};
		\node [style=none] (147) at (-1.725, -1.5) {};
		\node [style=none] (148) at (-1.7, -0.6) {};
		\node [style=none] (149) at (-1.85, -1) {};
		\node [style=none] (150) at (1.05, -1.775) {};
		\node [style=none] (151) at (1.825, -1.775) {};
		\node [style=none] (152) at (1, -0.5) {};
		\node [style=none] (153) at (-0.95, -0.85) {};
		\node [style=none] (154) at (1.075, -1.05) {};
		\node [style=none] (155) at (1.775, -0.975) {};
		\node [style=none] (156) at (1.775, -1.5) {};
		\node [style=none] (157) at (-1.75, 0.5) {};
		\node [style=none] (158) at (-1.75, -0.25) {};
		\node [style=none] (159) at (1.75, 0.5) {};
		\node [style=none] (160) at (1.75, 1) {};
		\node [style=none] (161) at (-0.75, 1) {};
		\node [style=none] (162) at (-0.95, 0.325) {};
		\node [style=none] (163) at (1.05, 0.95) {};
		\node [style=none] (164) at (-1.675, 0.175) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=-15] (79.center) to (80.center);
		\draw [in=-15, out=15] (80.center) to (82.center);
		\draw [in=15, out=165] (82.center) to (81.center);
		\draw [in=165, out=-165] (81.center) to (79.center);
		\draw [bend right=60, looseness=0.50] (83.center) to (84.center);
		\draw [bend left=45, looseness=0.75] (85.center) to (86.center);
		\draw [bend right=45, looseness=0.75] (87.center) to (88.center);
		\draw [bend left=45, looseness=0.75] (89.center) to (90.center);
		\draw [style=dashed1] (85.center) to (93.center);
		\draw [style=dashed1] (86.center) to (94.center);
		\draw [style=dashed1] (89.center) to (97.center);
		\draw [style=dashed1] (90.center) to (98.center);
		\draw [style=dashed1, bend left] (93.center) to (94.center);
		\draw [style=dashed1, bend left] (97.center) to (98.center);
		\draw [style=dashed1, bend right] (95.center) to (96.center);
		\draw [style=dashed1, bend right] (91.center) to (92.center);
		\draw [style=redline, in=0, out=0, looseness=2.00] (141.center) to (142.center);
		\draw [style=redline, in=45, out=-150, looseness=4.50] (143.center) to (144.center);
		\draw [style=redline, in=-180, out=-135, looseness=1.25] (144.center) to (145.center);
		\draw [style=redline, in=0, out=0, looseness=2.50] (146.center) to (145.center);
		\draw [style=redline, in=-165, out=165] (147.center) to (142.center);
		\draw [style=redline, in=-180, out=165, looseness=2.00] (148.center) to (149.center);
		\draw [style=redline, in=-180, out=0] (149.center) to (150.center);
		\draw [style=redline, in=0, out=15, looseness=2.75] (151.center) to (152.center);
		\draw [style=redline, in=-165, out=-180, looseness=3.25] (152.center) to (154.center);
		\draw [style=redline, in=0, out=15, looseness=2.50] (155.center) to (156.center);
		\draw [style=redline, in=-30, out=-180] (156.center) to (153.center);
		\draw [style=redline, in=0, out=15, looseness=1.75] (106.center) to (140.center);
		\draw [style=redline] (159.center) to (138.center);
		\draw [style=redline, in=15, out=0, looseness=1.50] (160.center) to (159.center);
		\draw [style=redline, in=-180, out=180, looseness=2.25] (103.center) to (138.center);
		\draw [style=redline, in=120, out=165, looseness=1.50] (101.center) to (136.center);
		\draw [style=redline, in=-15, out=0, looseness=2.00] (102.center) to (101.center);
		\draw [style=redline, in=0, out=-180] (102.center) to (137.center);
		\draw [style=redline, in=-180, out=165, looseness=2.00] (99.center) to (157.center);
		\draw [style=redline, in=-180, out=15] (157.center) to (161.center);
		\draw [style=redline, in=0, out=0, looseness=2.25] (161.center) to (162.center);
		\draw [style=redline, in=-30, out=-165, looseness=0.75] (163.center) to (158.center);
		\draw [style=redline, in=150, out=-165, looseness=1.50] (164.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> newFig7.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.55, 2.25) {};
		\node [style=none] (1) at (-3.3, 2.25) {};
		\node [style=none] (2) at (-6.55, -2.25) {};
		\node [style=none] (3) at (-3.3, -2.25) {};
		\node [style=none] (4) at (-6.8, 1.5) {};
		\node [style=none] (5) at (-5.8, 1.5) {};
		\node [style=none] (6) at (-6.55, 1.425) {};
		\node [style=none] (7) at (-6.05, 1.425) {};
		\node [style=none] (8) at (-4.05, 1.5) {};
		\node [style=none] (9) at (-3.05, 1.5) {};
		\node [style=none] (10) at (-3.8, 1.425) {};
		\node [style=none] (11) at (-3.3, 1.425) {};
		\node [style=none] (12) at (-6.8, -1.5) {};
		\node [style=none] (13) at (-5.75, -1.5) {};
		\node [style=none] (14) at (-6.55, -1.55) {};
		\node [style=none] (15) at (-6.05, -1.55) {};
		\node [style=none] (16) at (-4.05, -1.5) {};
		\node [style=none] (17) at (-3, -1.5) {};
		\node [style=none] (18) at (-3.8, -1.55) {};
		\node [style=none] (19) at (-3.3, -1.55) {};
		\node [style=none] (23) at (-5.95, 0.525) {};
		\node [style=none] (25) at (-4.225, -0.425) {};
		\node [style=none] (26) at (-6.65, 0.55) {};
		\node [style=none] (27) at (-4.225, -0.175) {};
		\node [style=none] (29) at (-3.875, -0.275) {};
		\node [style=none] (34) at (-3.05, -1) {};
		\node [style=none] (40) at (-6.65, -0.35) {};
		\node [style=none] (41) at (-3.2, -0.25) {};
		\node [style=none] (140) at (-0.075, 0) {$\Rightarrow$};
		\node [style=none] (367) at (2.15, 2) {};
		\node [style=none] (370) at (2.15, -2) {};
		\node [style=none] (404) at (-5.4, 0.1) {};
		\node [style=none] (405) at (-5.225, 0.3) {};
		\node [style=none] (406) at (-3.25, 1) {};
		\node [style=none] (407) at (-3.9, 0.5) {};
		\node [style=none] (408) at (-3.2, 0.5) {};
		\node [style=none] (409) at (2.3, 0.8) {};
		\node [style=none] (410) at (4.575, -0.225) {};
		\node [style=none] (411) at (2, 0.8) {};
		\node [style=none] (412) at (4.575, 0.075) {};
		\node [style=none] (413) at (5.075, -0.075) {};
		\node [style=none] (414) at (5.75, -0.75) {};
		\node [style=none] (415) at (1.9, -0.1) {};
		\node [style=none] (416) at (5.4, 0) {};
		\node [style=none] (417) at (3.125, 0.275) {};
		\node [style=none] (418) at (3.3, 0.525) {};
		\node [style=none] (419) at (5.55, 1.25) {};
		\node [style=none] (420) at (5.1, 0.75) {};
		\node [style=none] (421) at (5.425, 0.75) {};
		\node [style=none] (422) at (5.25, 2) {};
		\node [style=none] (423) at (5.25, -2) {};
		\node [style=none] (424) at (-2.825, 0.925) {};
		\node [style=none] (425) at (-1.35, 2.075) {};
		\node [style=none] (426) at (-1.25, 2.5) {};
		\node [style=none] (427) at (-1.25, 2.5) {\scriptsize{skein}};
		\node [style=none] (428) at (1.75, -1.75) {};
		\node [style=none] (429) at (5.75, -1.75) {};
		\node [style=none] (430) at (2, 2.5) {\scriptsize{strand \#1}};
		\node [style=none] (431) at (5.25, 2.5) {\scriptsize{stand \#2}};
		\node [style=none] (432) at (3.75, 3.3) {Braid Representation};
		\node [style=none] (433) at (3.2, 0.05) {};
		\node [style=none] (434) at (1.95, -2.45) {};
		\node [style=none] (435) at (4.4, -0.425) {};
		\node [style=none] (436) at (5.5, -2.35) {};
		\node [style=none] (437) at (1.5, -2.85) {\scriptsize{crossing \#1}};
		\node [style=none] (438) at (5.75, -2.85) {\scriptsize{crossing \#2}};
		\node [style=none] (439) at (7, -1.5) {\scriptsize{reference}};
		\node [style=none] (440) at (7, -2) {\scriptsize{line}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=-15] (0.center) to (1.center);
		\draw [in=-15, out=15] (1.center) to (3.center);
		\draw [in=15, out=165] (3.center) to (2.center);
		\draw [in=165, out=-165] (2.center) to (0.center);
		\draw [bend right=60, looseness=0.50] (4.center) to (5.center);
		\draw [bend left=45, looseness=0.75] (6.center) to (7.center);
		\draw [bend right=45, looseness=0.75] (8.center) to (9.center);
		\draw [bend left=45, looseness=0.75] (10.center) to (11.center);
		\draw [style=dashed1] (6.center) to (14.center);
		\draw [style=dashed1] (7.center) to (15.center);
		\draw [style=dashed1] (10.center) to (18.center);
		\draw [style=dashed1] (11.center) to (19.center);
		\draw [style=dashed1, bend left] (14.center) to (15.center);
		\draw [style=dashed1, bend left] (18.center) to (19.center);
		\draw [style=dashed1, bend right] (16.center) to (17.center);
		\draw [style=dashed1, bend right] (12.center) to (13.center);
		\draw (367.center) to (370.center);
		\draw [style=redline, in=-165, out=-15] (23.center) to (29.center);
		\draw [style=redline, in=30, out=0] (41.center) to (34.center);
		\draw [style=redline, in=-135, out=-90] (25.center) to (34.center);
		\draw [style=redline, in=180, out=-180, looseness=1.25] (26.center) to (40.center);
		\draw [style=redline, in=-150, out=0] (40.center) to (404.center);
		\draw [style=redline, in=180, out=45, looseness=1.25] (405.center) to (406.center);
		\draw [style=redline, in=-180, out=90, looseness=0.75] (27.center) to (407.center);
		\draw [style=redline, in=0, out=0, looseness=1.75] (406.center) to (408.center);
		\draw [style=redline, in=-165, out=-15] (409.center) to (413.center);
		\draw [style=redline, in=45, out=30, looseness=1.50] (416.center) to (414.center);
		\draw [style=redline, in=-135, out=-90] (410.center) to (414.center);
		\draw [style=redline, in=180, out=165, looseness=2.00] (411.center) to (415.center);
		\draw [style=redline, in=-150, out=0] (415.center) to (417.center);
		\draw [style=redline, in=-180, out=45, looseness=1.25] (418.center) to (419.center);
		\draw [style=redline, in=-180, out=90, looseness=0.75] (412.center) to (420.center);
		\draw [style=redline, in=0, out=0, looseness=3.00] (419.center) to (421.center);
		\draw (422.center) to (423.center);
		\draw [style=arrow4, in=-120, out=30] (424.center) to (425.center);
		\draw [style=dashed1] (428.center) to (429.center);
		\draw [style=arrow4, in=90, out=-135] (435.center) to (436.center);
		\draw [style=arrow4, in=60, out=-105] (433.center) to (434.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> newFig8.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (367) at (-1.6, 2.5) {};
		\node [style=none] (370) at (-1.6, -2.75) {};
		\node [style=none] (409) at (-1.45, 1.3) {};
		\node [style=none] (410) at (0.825, -0.725) {};
		\node [style=none] (411) at (-1.75, 1.3) {};
		\node [style=none] (412) at (0.825, -0.425) {};
		\node [style=none] (413) at (1.35, -0.55) {};
		\node [style=none] (414) at (2, -1.25) {};
		\node [style=none] (415) at (-1.85, -0.6) {};
		\node [style=none] (416) at (1.65, -0.5) {};
		\node [style=none] (417) at (-0.6, 0.325) {};
		\node [style=none] (418) at (-0.45, 0.525) {};
		\node [style=none] (419) at (1.8, 1.75) {};
		\node [style=none] (420) at (1.375, 1.25) {};
		\node [style=none] (421) at (1.65, 1.25) {};
		\node [style=none] (422) at (1.5, 2.5) {};
		\node [style=none] (423) at (1.5, -2.75) {};
		\node [style=none] (428) at (-2, -2.25) {};
		\node [style=none] (429) at (3, -2.25) {};
		\node [style=none] (430) at (-1.625, -3.25) {\scriptsize{strand\#1}};
		\node [style=none] (431) at (1.5, -3.25) {\scriptsize{stand\#2}};
		\node [style=none] (433) at (-2.4, -1.125) {\scriptsize{$i=1$}};
		\node [style=none] (434) at (-2.4, 1.8) {\scriptsize{$i=2$}};
		\node [style=none] (435) at (0.65, -0.925) {};
		\node [style=none] (436) at (3.5, -0.85) {};
		\node [style=none] (439) at (5, -1.8) {\scriptsize{reference}};
		\node [style=none] (440) at (5, -2.3) {\scriptsize{line}};
		\node [style=none] (441) at (3.25, -2.25) {};
		\node [style=none] (442) at (4.25, -2.25) {};
		\node [style=none] (443) at (3.5, -2.25) {};
		\node [style=none] (444) at (5, -1.25) {};
		\node [style=none] (445) at (5, -1.25) {\scriptsize{index}};
		\node [style=none] (446) at (2.75, 2.05) {\scriptsize{$i=6$}};
		\node [style=none] (447) at (-0.5, 2.3) {\scriptsize{$i=8$}};
		\node [style=none] (448) at (-0.5, 2) {};
		\node [style=none] (449) at (-0.5, 1) {};
		\node [style=none] (450) at (2.75, 1.05) {\scriptsize{$i=5$}};
		\node [style=none] (451) at (2.4, -0.025) {\scriptsize{$i=4$}};
		\node [style=none] (452) at (2.275, -1.8) {\scriptsize{$i=3$}};
		\node [style=none] (453) at (-0.625, -1.725) {\scriptsize{$i=7$}};
		\node [style=none] (454) at (-0.65, -1.5) {};
		\node [style=none] (455) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (367.center) to (370.center);
		\draw [style=redline, in=-165, out=-15] (409.center) to (413.center);
		\draw [style=redline, in=45, out=30, looseness=1.50] (416.center) to (414.center);
		\draw [style=redline, in=-135, out=-90] (410.center) to (414.center);
		\draw [style=redline, in=-180, out=165, looseness=1.25] (411.center) to (415.center);
		\draw [style=redline, in=-135, out=0] (415.center) to (417.center);
		\draw [style=redline, in=-180, out=45, looseness=1.25] (418.center) to (419.center);
		\draw [style=redline, in=-180, out=90, looseness=0.75] (412.center) to (420.center);
		\draw [style=redline, in=0, out=0, looseness=3.00] (419.center) to (421.center);
		\draw (422.center) to (423.center);
		\draw [style=dashed1] (428.center) to (429.center);
		\draw (441.center) to (442.center);
		\draw [style=arrow3] (436.center) to (443.center);
		\draw [style=arrow3] (449.center) to (448.center);
		\draw [style=arrow3, in=90, out=-150] (455.center) to (454.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> newFig9.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (367) at (-1.85, 3.75) {};
		\node [style=none] (370) at (-1.85, -3.25) {};
		\node [style=none] (409) at (-1.7, 1.05) {};
		\node [style=none] (411) at (-2, 1.05) {};
		\node [style=none] (412) at (1.625, -0.675) {};
		\node [style=none] (413) at (2.1, -1.8) {};
		\node [style=none] (414) at (2.1, -1.8) {};
		\node [style=none] (415) at (-2.1, -0.6) {};
		\node [style=none] (416) at (1.9, -0.75) {};
		\node [style=none] (417) at (-0.275, 0.125) {};
		\node [style=none] (418) at (-0.125, 0.275) {};
		\node [style=none] (419) at (1.55, 1.25) {};
		\node [style=none] (420) at (1.875, 1.25) {};
		\node [style=none] (422) at (1.75, 3.75) {};
		\node [style=none] (423) at (1.75, -3.25) {};
		\node [style=none] (430) at (-1.875, -3.75) {\scriptsize{strand\#1}};
		\node [style=none] (431) at (1.75, -3.75) {\scriptsize{stand\#2}};
		\node [style=none] (433) at (-1.025, -3.1) {\scriptsize{$i=1$}};
		\node [style=none] (434) at (-0.85, -2.45) {\scriptsize{$i=2$}};
		\node [style=none] (435) at (0.625, -0.625) {};
		\node [style=none] (436) at (-0.075, -0.275) {};
		\node [style=none] (439) at (5, -3.05) {\scriptsize{crossing\#2}};
		\node [style=none] (444) at (3, -1.25) {};
		\node [style=none] (445) at (2.5, 3.35) {\scriptsize{crossing\#1}};
		\node [style=none] (446) at (-1.125, 1.5) {\scriptsize{$i=6$}};
		\node [style=none] (447) at (-1.125, 2.725) {\scriptsize{$i=8$}};
		\node [style=none] (448) at (-2.25, 2.25) {};
		\node [style=none] (449) at (-1.7, 2) {};
		\node [style=none] (450) at (-1.2, 0.05) {\tiny{$i=5$}};
		\node [style=none] (451) at (-1.2, -1.15) {\tiny{$i=4$}};
		\node [style=none] (452) at (-0.9, -1.875) {\scriptsize{$i=3$}};
		\node [style=none] (453) at (-0.875, 2.125) {\scriptsize{$i=7$}};
		\node [style=none] (456) at (-2, -2.75) {};
		\node [style=none] (457) at (-1.95, 1.85) {};
		\node [style=none] (458) at (-2.25, -1) {};
		\node [style=none] (459) at (0.25, 0) {};
		\node [style=none] (460) at (0.475, -0.575) {};
		\node [style=none] (461) at (0.325, -0.75) {};
		\node [style=none] (462) at (-1.75, -1.75) {};
		\node [style=none] (463) at (-2.05, -1.85) {};
		\node [style=none] (464) at (-1.675, -2.675) {};
		\node [style=none] (465) at (2.6, -2.175) {\scriptsize{$i=10$}};
		\node [style=none] (466) at (2.65, -0.45) {\scriptsize{$i=11$}};
		\node [style=none] (467) at (2.625, 0.35) {\scriptsize{$i=12$}};
		\node [style=none] (468) at (2.75, 1.6) {\scriptsize{$i=13$}};
		\node [style=none] (469) at (0.25, 3.35) {\scriptsize{$i=14$}};
		\node [style=none] (470) at (0.25, 3) {};
		\node [style=none] (471) at (-0.1, 0.5) {};
		\node [style=none] (472) at (2.25, -3) {};
		\node [style=none] (473) at (2.9, -3.05) {\scriptsize{$i=9$}};
		\node [style=none] (474) at (5.775, -1.5) {\scriptsize{crossing\#3}};
		\node [style=none] (475) at (3.45, -1.5) {\scriptsize{$i=15$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (367.center) to (370.center);
		\draw [style=redline, in=180, out=0] (409.center) to (413.center);
		\draw [style=redline, in=15, out=-15, looseness=1.75] (416.center) to (414.center);
		\draw [style=redline, in=-180, out=-180, looseness=1.50] (411.center) to (415.center);
		\draw [style=redline, in=-135, out=0] (415.center) to (417.center);
		\draw [style=redline, in=-165, out=45, looseness=1.25] (418.center) to (419.center);
		\draw [style=redline, in=0, out=150, looseness=2.25] (412.center) to (420.center);
		\draw (422.center) to (423.center);
		\draw [style=redline, in=60, out=30, looseness=1.75] (448.center) to (449.center);
		\draw [style=redline, in=180, out=-150] (448.center) to (456.center);
		\draw [style=redline, in=-180, out=-150, looseness=1.25] (457.center) to (458.center);
		\draw [style=redline, in=-165, out=0, looseness=0.50] (458.center) to (459.center);
		\draw [style=redline, in=15, out=45, looseness=2.25] (460.center) to (459.center);
		\draw [style=redline, in=-135, out=15, looseness=0.75] (462.center) to (461.center);
		\draw [style=redline, in=45, out=-150, looseness=2.00] (463.center) to (464.center);
		\draw [style=arrow3, in=-75, out=60, looseness=1.25] (471.center) to (470.center);
		\draw [style=arrow3, in=135, out=-135, looseness=0.75] (436.center) to (472.center);
		\draw [style=arrow3] (435.center) to (444.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> newFig_Ex1a.tikz <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-18.8, 5.75) {};
		\node [style=none] (1) at (-15.55, 5.75) {};
		\node [style=none] (2) at (-18.8, 1.25) {};
		\node [style=none] (3) at (-15.55, 1.25) {};
		\node [style=none] (4) at (-19.05, 5) {};
		\node [style=none] (5) at (-18.05, 5) {};
		\node [style=none] (6) at (-18.8, 4.925) {};
		\node [style=none] (7) at (-18.3, 4.925) {};
		\node [style=none] (8) at (-16.3, 5) {};
		\node [style=none] (9) at (-15.3, 5) {};
		\node [style=none] (10) at (-16.05, 4.925) {};
		\node [style=none] (11) at (-15.55, 4.925) {};
		\node [style=none] (12) at (-19.05, 2) {};
		\node [style=none] (13) at (-18, 2) {};
		\node [style=none] (14) at (-18.8, 1.95) {};
		\node [style=none] (15) at (-18.3, 1.95) {};
		\node [style=none] (16) at (-16.3, 2) {};
		\node [style=none] (17) at (-15.25, 2) {};
		\node [style=none] (18) at (-16.05, 1.95) {};
		\node [style=none] (19) at (-15.55, 1.95) {};
		\node [style=none] (23) at (-18.2, 4.025) {};
		\node [style=none] (25) at (-16.475, 3.075) {};
		\node [style=none] (26) at (-18.9, 4.05) {};
		\node [style=none] (27) at (-16.475, 3.325) {};
		\node [style=none] (29) at (-16.125, 3.225) {};
		\node [style=none] (34) at (-15.3, 2.5) {};
		\node [style=none] (40) at (-18.9, 3.15) {};
		\node [style=none] (41) at (-15.45, 3.25) {};
		\node [style=none] (140) at (-13.575, 3.5) {$=$};
		\node [style=none] (143) at (-12.675, 3.5) {$t$};
		\node [style=none] (145) at (-11.525, 6) {};
		\node [style=none] (146) at (-12.125, 6) {};
		\node [style=none] (147) at (-12.025, 1) {};
		\node [style=none] (148) at (-11.525, 1) {};
		\node [style=none] (153) at (-11.575, 3.5) {$t$};
		\node [style=none] (155) at (-9.775, 5.75) {};
		\node [style=none] (156) at (-6.525, 5.75) {};
		\node [style=none] (157) at (-9.775, 1.25) {};
		\node [style=none] (158) at (-6.525, 1.25) {};
		\node [style=none] (159) at (-10.025, 5) {};
		\node [style=none] (160) at (-9.025, 5) {};
		\node [style=none] (161) at (-9.775, 4.925) {};
		\node [style=none] (162) at (-9.275, 4.925) {};
		\node [style=none] (163) at (-7.275, 5) {};
		\node [style=none] (164) at (-6.275, 5) {};
		\node [style=none] (165) at (-7.025, 4.925) {};
		\node [style=none] (166) at (-6.525, 4.925) {};
		\node [style=none] (167) at (-10.025, 2) {};
		\node [style=none] (168) at (-8.975, 2) {};
		\node [style=none] (169) at (-9.775, 1.95) {};
		\node [style=none] (170) at (-9.275, 1.95) {};
		\node [style=none] (171) at (-7.275, 2) {};
		\node [style=none] (172) at (-6.225, 2) {};
		\node [style=none] (173) at (-7.025, 1.95) {};
		\node [style=none] (174) at (-6.525, 1.95) {};
		\node [style=none] (175) at (-9.875, 3.625) {};
		\node [style=none] (177) at (-6.425, 4.75) {};
		\node [style=none] (179) at (-6.425, 2.6) {};
		\node [style=none] (182) at (-7.125, 2.55) {};
		\node [style=none] (211) at (-4.775, 3.5) {$+$};
		\node [style=none] (212) at (-3.825, 3.5) {$t^{-1}$};
		\node [style=none] (273) at (3.3, 6) {};
		\node [style=none] (274) at (2.8, 6) {};
		\node [style=none] (275) at (2.8, 1) {};
		\node [style=none] (276) at (3.3, 1) {};
		\node [style=none] (281) at (-1.825, 5.75) {};
		\node [style=none] (282) at (1.425, 5.75) {};
		\node [style=none] (283) at (-1.825, 1.25) {};
		\node [style=none] (284) at (1.425, 1.25) {};
		\node [style=none] (285) at (-2.075, 5) {};
		\node [style=none] (286) at (-1.075, 5) {};
		\node [style=none] (287) at (-1.825, 4.925) {};
		\node [style=none] (288) at (-1.325, 4.925) {};
		\node [style=none] (289) at (0.675, 5) {};
		\node [style=none] (290) at (1.675, 5) {};
		\node [style=none] (291) at (0.925, 4.925) {};
		\node [style=none] (292) at (1.425, 4.925) {};
		\node [style=none] (293) at (-2.075, 2) {};
		\node [style=none] (294) at (-1.025, 2) {};
		\node [style=none] (295) at (-1.825, 1.95) {};
		\node [style=none] (296) at (-1.325, 1.95) {};
		\node [style=none] (297) at (0.675, 2) {};
		\node [style=none] (298) at (1.725, 2) {};
		\node [style=none] (299) at (0.925, 1.95) {};
		\node [style=none] (300) at (1.425, 1.95) {};
		\node [style=none] (302) at (1.525, 4.75) {};
		\node [style=none] (333) at (4.025, 3.5) {$+$};
		\node [style=none] (334) at (5.175, 3.5) {$-t^{-1}$};
		\node [style=none] (335) at (6.575, 6) {};
		\node [style=none] (336) at (5.975, 6) {};
		\node [style=none] (337) at (6.075, 1) {};
		\node [style=none] (338) at (6.575, 1) {};
		\node [style=none] (339) at (6.575, 3.5) {$t$};
		\node [style=none] (340) at (8.325, 5.75) {};
		\node [style=none] (341) at (11.575, 5.75) {};
		\node [style=none] (342) at (8.325, 1.25) {};
		\node [style=none] (343) at (11.575, 1.25) {};
		\node [style=none] (344) at (8.075, 5) {};
		\node [style=none] (345) at (9.075, 5) {};
		\node [style=none] (346) at (8.325, 4.925) {};
		\node [style=none] (347) at (8.825, 4.925) {};
		\node [style=none] (348) at (10.825, 5) {};
		\node [style=none] (349) at (11.825, 5) {};
		\node [style=none] (350) at (11.075, 4.925) {};
		\node [style=none] (351) at (11.575, 4.925) {};
		\node [style=none] (352) at (8.075, 2) {};
		\node [style=none] (353) at (9.075, 2) {};
		\node [style=none] (354) at (8.325, 1.95) {};
		\node [style=none] (355) at (8.825, 1.95) {};
		\node [style=none] (356) at (10.825, 2) {};
		\node [style=none] (357) at (11.825, 2) {};
		\node [style=none] (358) at (11.075, 1.95) {};
		\node [style=none] (359) at (11.575, 1.95) {};
		\node [style=none] (360) at (8.225, 3.625) {};
		\node [style=none] (361) at (8.925, 3.575) {};
		\node [style=none] (362) at (11.675, 4.75) {};
		\node [style=none] (363) at (11.675, 3.75) {};
		\node [style=none] (364) at (10.975, 3.8) {};
		\node [style=none] (365) at (13.325, 3.5) {$+$};
		\node [style=none] (366) at (14.275, 3.5) {$t^{-1}$};
		\node [style=none] (367) at (21.4, 6) {};
		\node [style=none] (368) at (20.9, 6) {};
		\node [style=none] (369) at (20.9, 1) {};
		\node [style=none] (370) at (21.4, 1) {};
		\node [style=none] (371) at (16.275, 5.75) {};
		\node [style=none] (372) at (19.525, 5.75) {};
		\node [style=none] (373) at (16.275, 1.25) {};
		\node [style=none] (374) at (19.525, 1.25) {};
		\node [style=none] (375) at (16.025, 5) {};
		\node [style=none] (376) at (17.025, 5) {};
		\node [style=none] (377) at (16.275, 4.925) {};
		\node [style=none] (378) at (16.775, 4.925) {};
		\node [style=none] (379) at (18.775, 5) {};
		\node [style=none] (380) at (19.775, 5) {};
		\node [style=none] (381) at (19.025, 4.925) {};
		\node [style=none] (382) at (19.525, 4.925) {};
		\node [style=none] (383) at (16.025, 2) {};
		\node [style=none] (384) at (17.025, 2) {};
		\node [style=none] (385) at (16.275, 1.95) {};
		\node [style=none] (386) at (16.775, 1.95) {};
		\node [style=none] (387) at (18.775, 2) {};
		\node [style=none] (388) at (19.775, 2) {};
		\node [style=none] (389) at (19.025, 1.95) {};
		\node [style=none] (390) at (19.525, 1.95) {};
		\node [style=none] (391) at (19.6, 2.55) {};
		\node [style=none] (392) at (19.625, 4.75) {};
		\node [style=none] (393) at (18.95, 3.6) {};
		\node [style=none] (394) at (18.675, 4.15) {};
		\node [style=none] (395) at (19.6, 3.725) {};
		\node [style=none] (396) at (20.45, 2.5) {};
		\node [style=none] (397) at (19.725, 4.25) {};
		\node [style=none] (398) at (11.6, 2.75) {};
		\node [style=none] (399) at (10.9, 2.8) {};
		\node [style=none] (400) at (16.15, 2.625) {};
		\node [style=none] (401) at (16.85, 2.575) {};
		\node [style=none] (402) at (-1.925, 3.1) {};
		\node [style=none] (403) at (-1.225, 3.075) {};
		\node [style=none] (404) at (-17.65, 3.6) {};
		\node [style=none] (405) at (-17.475, 3.8) {};
		\node [style=none] (406) at (-15.5, 4.5) {};
		\node [style=none] (407) at (-16.15, 4) {};
		\node [style=none] (408) at (-15.45, 4) {};
		\node [style=none] (409) at (-7.25, 3.5) {};
		\node [style=none] (410) at (-9.875, 4.25) {};
		\node [style=none] (411) at (-9.15, 4.25) {};
		\node [style=none] (412) at (-6.25, 4) {};
		\node [style=none] (413) at (-6.425, 3.425) {};
		\node [style=none] (414) at (-6.05, 4.075) {};
		\node [style=none] (415) at (-5.25, 5.5) {};
		\node [style=none] (417) at (-8.25, 1.25) {};
		\node [style=none] (418) at (-7.55, 2.25) {};
		\node [style=none] (419) at (-4.85, 5.8) {$y^{\prime\prime}$};
		\node [style=none] (420) at (-8.25, 1) {};
		\node [style=none] (421) at (-8.3, 0.975) {$z$};
		\node [style=none] (422) at (-1, 2.75) {};
		\node [style=none] (423) at (-0.45, 1.2) {};
		\node [style=none] (425) at (-0.225, 0.975) {$x$};
		\node [style=none] (426) at (8.05, 4.1) {};
		\node [style=none] (427) at (7.5, 6) {};
		\node [style=none] (429) at (7.5, 6.35) {$x$};
		\node [style=none] (430) at (10.75, 3.5) {};
		\node [style=none] (431) at (10.25, 6) {};
		\node [style=none] (432) at (10.425, 6.375) {$z^{2}$};
		\node [style=none] (433) at (16, 2.5) {};
		\node [style=none] (434) at (15.5, 1) {};
		\node [style=none] (435) at (15.25, 0.75) {$x$};
		\node [style=none] (436) at (18.925, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=-15] (0.center) to (1.center);
		\draw [in=-15, out=15] (1.center) to (3.center);
		\draw [in=15, out=165] (3.center) to (2.center);
		\draw [in=165, out=-165] (2.center) to (0.center);
		\draw [bend right=60, looseness=0.50] (4.center) to (5.center);
		\draw [bend left=45, looseness=0.75] (6.center) to (7.center);
		\draw [bend right=45, looseness=0.75] (8.center) to (9.center);
		\draw [bend left=45, looseness=0.75] (10.center) to (11.center);
		\draw [style=dashed1] (6.center) to (14.center);
		\draw [style=dashed1] (7.center) to (15.center);
		\draw [style=dashed1] (10.center) to (18.center);
		\draw [style=dashed1] (11.center) to (19.center);
		\draw [style=dashed1, bend left] (14.center) to (15.center);
		\draw [style=dashed1, bend left] (18.center) to (19.center);
		\draw [style=dashed1, bend right] (16.center) to (17.center);
		\draw [style=dashed1, bend right] (12.center) to (13.center);
		\draw (145.center) to (146.center);
		\draw (148.center) to (147.center);
		\draw (146.center) to (147.center);
		\draw [in=-165, out=-15] (155.center) to (156.center);
		\draw [in=-15, out=15] (156.center) to (158.center);
		\draw [in=15, out=165] (158.center) to (157.center);
		\draw [in=165, out=-165] (157.center) to (155.center);
		\draw [bend right=60, looseness=0.50] (159.center) to (160.center);
		\draw [bend left=45, looseness=0.75] (161.center) to (162.center);
		\draw [bend right=45, looseness=0.75] (163.center) to (164.center);
		\draw [bend left=45, looseness=0.75] (165.center) to (166.center);
		\draw [style=dashed1] (161.center) to (169.center);
		\draw [style=dashed1] (162.center) to (170.center);
		\draw [style=dashed1] (165.center) to (173.center);
		\draw [style=dashed1] (166.center) to (174.center);
		\draw [style=dashed1, bend left] (169.center) to (170.center);
		\draw [style=dashed1, bend left] (173.center) to (174.center);
		\draw [style=dashed1, bend right] (171.center) to (172.center);
		\draw [style=dashed1, bend right] (167.center) to (168.center);
		\draw (273.center) to (274.center);
		\draw (276.center) to (275.center);
		\draw (273.center) to (276.center);
		\draw [style=greenline, in=-15, out=-165, looseness=5.50] (182.center) to (179.center);
		\draw [in=-165, out=-15] (281.center) to (282.center);
		\draw [in=-15, out=15] (282.center) to (284.center);
		\draw [in=15, out=165] (284.center) to (283.center);
		\draw [in=165, out=-165] (283.center) to (281.center);
		\draw [bend right=60, looseness=0.50] (285.center) to (286.center);
		\draw [bend left=45, looseness=0.75] (287.center) to (288.center);
		\draw [bend right=45, looseness=0.75] (289.center) to (290.center);
		\draw [bend left=45, looseness=0.75] (291.center) to (292.center);
		\draw [style=dashed1] (287.center) to (295.center);
		\draw [style=dashed1] (288.center) to (296.center);
		\draw [style=dashed1] (291.center) to (299.center);
		\draw [style=dashed1] (292.center) to (300.center);
		\draw [style=dashed1, bend left] (295.center) to (296.center);
		\draw [style=dashed1, bend left] (299.center) to (300.center);
		\draw [style=dashed1, bend right] (297.center) to (298.center);
		\draw [style=dashed1, bend right] (293.center) to (294.center);
		\draw (335.center) to (336.center);
		\draw (338.center) to (337.center);
		\draw (336.center) to (337.center);
		\draw [in=-165, out=-15] (340.center) to (341.center);
		\draw [in=-15, out=15] (341.center) to (343.center);
		\draw [in=15, out=165] (343.center) to (342.center);
		\draw [in=165, out=-165] (342.center) to (340.center);
		\draw [bend right=60, looseness=0.50] (344.center) to (345.center);
		\draw [bend left=45, looseness=0.75] (346.center) to (347.center);
		\draw [bend right=45, looseness=0.75] (348.center) to (349.center);
		\draw [bend left=45, looseness=0.75] (350.center) to (351.center);
		\draw [style=dashed1] (346.center) to (354.center);
		\draw [style=dashed1] (347.center) to (355.center);
		\draw [style=dashed1] (350.center) to (358.center);
		\draw [style=dashed1] (351.center) to (359.center);
		\draw [style=dashed1, bend left] (354.center) to (355.center);
		\draw [style=dashed1, bend left] (358.center) to (359.center);
		\draw [style=dashed1, bend right] (356.center) to (357.center);
		\draw [style=dashed1, bend right] (352.center) to (353.center);
		\draw (367.center) to (368.center);
		\draw (370.center) to (369.center);
		\draw (367.center) to (370.center);
		\draw [style=orange1, in=30, out=150, looseness=4.50] (360.center) to (361.center);
		\draw [style=greenline, in=30, out=150, looseness=5.00] (364.center) to (363.center);
		\draw [in=-165, out=-15] (371.center) to (372.center);
		\draw [in=-15, out=15] (372.center) to (374.center);
		\draw [in=15, out=165] (374.center) to (373.center);
		\draw [in=165, out=-165] (373.center) to (371.center);
		\draw [bend right=60, looseness=0.50] (375.center) to (376.center);
		\draw [bend left=45, looseness=0.75] (377.center) to (378.center);
		\draw [bend right=45, looseness=0.75] (379.center) to (380.center);
		\draw [bend left=45, looseness=0.75] (381.center) to (382.center);
		\draw [style=dashed1] (377.center) to (385.center);
		\draw [style=dashed1] (378.center) to (386.center);
		\draw [style=dashed1] (381.center) to (389.center);
		\draw [style=dashed1] (382.center) to (390.center);
		\draw [style=dashed1, bend left] (385.center) to (386.center);
		\draw [style=dashed1, bend left] (389.center) to (390.center);
		\draw [style=dashed1, bend right] (387.center) to (388.center);
		\draw [style=dashed1, bend right] (383.center) to (384.center);
		\draw [style=greenline, in=30, out=150, looseness=5.00] (399.center) to (398.center);
		\draw [style=orange1, in=30, out=150, looseness=4.50] (400.center) to (401.center);
		\draw [style=orange1, in=-15, out=-165, looseness=5.00] (402.center) to (403.center);
		\draw [style=redline, in=-165, out=-15] (23.center) to (29.center);
		\draw [style=redline, in=30, out=0] (41.center) to (34.center);
		\draw [style=redline, in=-135, out=-90] (25.center) to (34.center);
		\draw [style=redline, in=180, out=-180, looseness=1.25] (26.center) to (40.center);
		\draw [style=redline, in=-150, out=0] (40.center) to (404.center);
		\draw [style=redline, in=180, out=45, looseness=1.25] (405.center) to (406.center);
		\draw [style=redline, in=-180, out=90, looseness=0.75] (27.center) to (407.center);
		\draw [style=redline, in=0, out=0, looseness=1.75] (406.center) to (408.center);
		\draw [style=brown1, in=180, out=15] (175.center) to (409.center);
		\draw [style=brown1, in=0, out=-15, looseness=2.00] (413.center) to (412.center);
		\draw [style=brown1, in=360, out=-180] (412.center) to (411.center);
		\draw [style=brown1, in=-165, out=-180, looseness=1.50] (410.center) to (175.center);
		\draw [style=arrow4, in=75, out=-135] (418.center) to (417.center);
		\draw [style=arrow4, in=-105, out=45] (414.center) to (415.center);
		\draw [style=arrow4, in=135, out=-60, looseness=0.75] (422.center) to (423.center);
		\draw [style=arrow4, in=-90, out=120] (426.center) to (427.center);
		\draw [style=arrow4, in=-105, out=120, looseness=1.25] (430.center) to (431.center);
		\draw [style=arrow4, in=90, out=-90] (433.center) to (434.center);
		\draw [style=redline, in=180, out=-180, looseness=1.75] (436.center) to (394.center);
		\draw [style=redline] (394.center) to (397.center);
		\draw [style=redline, in=15, out=0, looseness=3.00] (397.center) to (395.center);
		\draw [style=redline, in=15, out=-165, looseness=4.50] (393.center) to (391.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> newFig_Ex1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.05, -1.25) {};
		\node [style=none] (1) at (-2.8, -1.25) {};
		\node [style=none] (2) at (-6.05, -5.75) {};
		\node [style=none] (3) at (-2.8, -5.75) {};
		\node [style=none] (4) at (-6.3, -2) {};
		\node [style=none] (5) at (-5.3, -2) {};
		\node [style=none] (6) at (-6.05, -2.075) {};
		\node [style=none] (7) at (-5.55, -2.075) {};
		\node [style=none] (8) at (-3.55, -2) {};
		\node [style=none] (9) at (-2.55, -2) {};
		\node [style=none] (10) at (-3.3, -2.075) {};
		\node [style=none] (11) at (-2.8, -2.075) {};
		\node [style=none] (12) at (-6.3, -5) {};
		\node [style=none] (13) at (-5.25, -5) {};
		\node [style=none] (14) at (-6.05, -5.05) {};
		\node [style=none] (15) at (-5.55, -5.05) {};
		\node [style=none] (16) at (-3.55, -5) {};
		\node [style=none] (17) at (-2.5, -5) {};
		\node [style=none] (18) at (-3.3, -5.05) {};
		\node [style=none] (19) at (-2.8, -5.05) {};
		\node [style=none] (23) at (-5.45, -2.975) {};
		\node [style=none] (25) at (-3.725, -3.925) {};
		\node [style=none] (26) at (-6.15, -2.95) {};
		\node [style=none] (27) at (-3.725, -3.675) {};
		\node [style=none] (29) at (-3.375, -3.775) {};
		\node [style=none] (34) at (-2.55, -4.5) {};
		\node [style=none] (40) at (-6.15, -3.85) {};
		\node [style=none] (41) at (-2.7, -3.75) {};
		\node [style=none] (140) at (-1.075, -3.5) {$=$};
		\node [style=none] (404) at (-4.9, -3.4) {};
		\node [style=none] (405) at (-4.725, -3.2) {};
		\node [style=none] (406) at (-2.75, -2.5) {};
		\node [style=none] (407) at (-3.4, -3) {};
		\node [style=none] (408) at (-2.7, -3) {};
		\node [style=none] (437) at (-9.575, 5.75) {};
		\node [style=none] (438) at (-6.325, 5.75) {};
		\node [style=none] (439) at (-9.575, 1.25) {};
		\node [style=none] (440) at (-6.325, 1.25) {};
		\node [style=none] (441) at (-9.825, 5) {};
		\node [style=none] (442) at (-8.825, 5) {};
		\node [style=none] (443) at (-9.575, 4.925) {};
		\node [style=none] (444) at (-9.075, 4.925) {};
		\node [style=none] (445) at (-7.075, 5) {};
		\node [style=none] (446) at (-6.075, 5) {};
		\node [style=none] (447) at (-6.825, 4.925) {};
		\node [style=none] (448) at (-6.325, 4.925) {};
		\node [style=none] (449) at (-9.825, 2) {};
		\node [style=none] (450) at (-8.825, 2) {};
		\node [style=none] (451) at (-9.575, 1.95) {};
		\node [style=none] (452) at (-9.075, 1.95) {};
		\node [style=none] (453) at (-7.075, 2) {};
		\node [style=none] (454) at (-6.075, 2) {};
		\node [style=none] (455) at (-6.825, 1.95) {};
		\node [style=none] (456) at (-6.325, 1.95) {};
		\node [style=none] (457) at (-6.25, 2.55) {};
		\node [style=none] (458) at (-6.225, 4.75) {};
		\node [style=none] (459) at (-6.9, 3.6) {};
		\node [style=none] (460) at (-7.175, 4.15) {};
		\node [style=none] (461) at (-6.25, 3.725) {};
		\node [style=none] (462) at (-5.4, 2.5) {};
		\node [style=none] (463) at (-6.125, 4.25) {};
		\node [style=none] (464) at (-9.7, 2.625) {};
		\node [style=none] (465) at (-9, 2.575) {};
		\node [style=none] (466) at (-9.85, 2.5) {};
		\node [style=none] (467) at (-10.35, 1) {};
		\node [style=none] (469) at (-6.925, 2.5) {};
		\node [style=none] (470) at (-1.575, 5.75) {};
		\node [style=none] (471) at (1.675, 5.75) {};
		\node [style=none] (472) at (-1.575, 1.25) {};
		\node [style=none] (473) at (1.675, 1.25) {};
		\node [style=none] (474) at (-1.825, 5) {};
		\node [style=none] (475) at (-0.825, 5) {};
		\node [style=none] (476) at (-1.575, 4.925) {};
		\node [style=none] (477) at (-1.075, 4.925) {};
		\node [style=none] (478) at (0.925, 5) {};
		\node [style=none] (479) at (1.925, 5) {};
		\node [style=none] (480) at (1.175, 4.925) {};
		\node [style=none] (481) at (1.675, 4.925) {};
		\node [style=none] (482) at (-1.825, 2) {};
		\node [style=none] (483) at (-0.825, 2) {};
		\node [style=none] (484) at (-1.575, 1.95) {};
		\node [style=none] (485) at (-1.075, 1.95) {};
		\node [style=none] (486) at (0.925, 2) {};
		\node [style=none] (487) at (1.925, 2) {};
		\node [style=none] (488) at (1.175, 1.95) {};
		\node [style=none] (489) at (1.675, 1.95) {};
		\node [style=none] (490) at (1.75, 2.3) {};
		\node [style=none] (491) at (1.775, 4.75) {};
		\node [style=none] (492) at (1.1, 3.6) {};
		\node [style=none] (493) at (0.625, 3.525) {};
		\node [style=none] (494) at (1.75, 3.725) {};
		\node [style=none] (495) at (1.775, 3) {};
		\node [style=none] (496) at (1.875, 4.5) {};
		\node [style=none] (497) at (-1.7, 4.125) {};
		\node [style=none] (498) at (-1, 4.075) {};
		\node [style=none] (500) at (-2.35, 1) {};
		\node [style=none] (501) at (1.075, 2.5) {};
		\node [style=none] (535) at (4.15, 3.25) {$-t^{3}$};
		\node [style=none] (536) at (5.55, 5.75) {};
		\node [style=none] (537) at (4.95, 5.75) {};
		\node [style=none] (538) at (5.05, 0.75) {};
		\node [style=none] (539) at (5.55, 0.75) {};
		\node [style=none] (540) at (5.55, 3.25) {$t$};
		\node [style=none] (541) at (15.3, 5.5) {};
		\node [style=none] (542) at (18.55, 5.5) {};
		\node [style=none] (543) at (15.3, 1) {};
		\node [style=none] (544) at (18.55, 1) {};
		\node [style=none] (545) at (15.05, 4.75) {};
		\node [style=none] (546) at (16.05, 4.75) {};
		\node [style=none] (547) at (15.3, 4.675) {};
		\node [style=none] (548) at (15.8, 4.675) {};
		\node [style=none] (549) at (17.8, 4.75) {};
		\node [style=none] (550) at (18.8, 4.75) {};
		\node [style=none] (551) at (18.05, 4.675) {};
		\node [style=none] (552) at (18.55, 4.675) {};
		\node [style=none] (553) at (15.05, 1.75) {};
		\node [style=none] (554) at (16.05, 1.75) {};
		\node [style=none] (555) at (15.3, 1.7) {};
		\node [style=none] (556) at (15.8, 1.7) {};
		\node [style=none] (557) at (17.8, 1.75) {};
		\node [style=none] (558) at (18.8, 1.75) {};
		\node [style=none] (559) at (18.05, 1.7) {};
		\node [style=none] (560) at (18.55, 1.7) {};
		\node [style=none] (561) at (15.2, 3.375) {};
		\node [style=none] (562) at (15.9, 3.325) {};
		\node [style=none] (563) at (18.65, 4.5) {};
		\node [style=none] (564) at (18.65, 3.5) {};
		\node [style=none] (565) at (17.95, 3.55) {};
		\node [style=none] (566) at (12.3, 3.25) {$+$};
		\node [style=none] (567) at (13.25, 3.25) {$t^{-1}$};
		\node [style=none] (568) at (20.375, 5.75) {};
		\node [style=none] (569) at (19.875, 5.75) {};
		\node [style=none] (570) at (19.875, 0.75) {};
		\node [style=none] (571) at (20.375, 0.75) {};
		\node [style=none] (572) at (7.25, 5.5) {};
		\node [style=none] (573) at (10.5, 5.5) {};
		\node [style=none] (574) at (7.25, 1) {};
		\node [style=none] (575) at (10.5, 1) {};
		\node [style=none] (576) at (7, 4.75) {};
		\node [style=none] (577) at (8, 4.75) {};
		\node [style=none] (578) at (7.25, 4.675) {};
		\node [style=none] (579) at (7.75, 4.675) {};
		\node [style=none] (580) at (9.75, 4.75) {};
		\node [style=none] (581) at (10.75, 4.75) {};
		\node [style=none] (582) at (10, 4.675) {};
		\node [style=none] (583) at (10.5, 4.675) {};
		\node [style=none] (584) at (7, 1.75) {};
		\node [style=none] (585) at (8, 1.75) {};
		\node [style=none] (586) at (7.25, 1.7) {};
		\node [style=none] (587) at (7.75, 1.7) {};
		\node [style=none] (588) at (9.75, 1.75) {};
		\node [style=none] (589) at (10.75, 1.75) {};
		\node [style=none] (590) at (10, 1.7) {};
		\node [style=none] (591) at (10.5, 1.7) {};
		\node [style=none] (592) at (10.075, 2.3) {};
		\node [style=none] (593) at (10.6, 4.5) {};
		\node [style=none] (594) at (9.925, 3.35) {};
		\node [style=none] (595) at (9.65, 3.9) {};
		\node [style=none] (596) at (10.575, 3.475) {};
		\node [style=none] (597) at (11.425, 2.25) {};
		\node [style=none] (598) at (10.7, 4) {};
		\node [style=none] (599) at (18.575, 2.5) {};
		\node [style=none] (600) at (17.875, 2.55) {};
		\node [style=none] (601) at (7.125, 3.875) {};
		\node [style=none] (602) at (7.825, 3.825) {};
		\node [style=none] (603) at (15.025, 3.85) {};
		\node [style=none] (604) at (14.475, 5.75) {};
		\node [style=none] (605) at (14.475, 6.1) {$x$};
		\node [style=none] (606) at (17.725, 3.25) {};
		\node [style=none] (607) at (17.225, 5.75) {};
		\node [style=none] (608) at (17.4, 6.125) {$z^{2}$};
		\node [style=none] (609) at (6.975, 3.5) {};
		\node [style=none] (610) at (2.7, 0.5) {};
		\node [style=none] (612) at (10.05, 2.3) {};
		\node [style=none] (613) at (-4.5, 3.5) {$=$};
		\node [style=none] (614) at (-3.5, 3.5) {$-t^{3}$};
		\node [style=none] (615) at (0.65, 3.35) {};
		\node [style=none] (616) at (1.075, 3) {};
		\node [style=none] (617) at (2.825, 0.275) {$x$};
		\node [style=none] (618) at (9.25, 4) {};
		\node [style=none] (619) at (9, 5.5) {};
		\node [style=none] (620) at (9, 5.85) {unknot};
		\node [style=none] (621) at (-8.5, -3.5) {Thus, };
		\node [style=none] (622) at (8.5, -3.5) {$t[ty^{\prime\prime}z+t^{-1}x]+t^{-1}[txz^{2}+t^{-1}[-t^{3}(tx($unknot$)+t^{-1}xz^{2})]]$};
		\node [style=none] (623) at (-0.75, 3.75) {};
		\node [style=none] (624) at (2.675, 0.5) {};
		\node [style=none] (625) at (3.125, -4.75) {$=$};
		\node [style=none] (626) at (7.95, -4.75) {$t^{2}y^{\prime\prime}z+x-t^{2}x(-t^{2}-t^{-2})$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=-15] (0.center) to (1.center);
		\draw [in=-15, out=15] (1.center) to (3.center);
		\draw [in=15, out=165] (3.center) to (2.center);
		\draw [in=165, out=-165] (2.center) to (0.center);
		\draw [bend right=60, looseness=0.50] (4.center) to (5.center);
		\draw [bend left=45, looseness=0.75] (6.center) to (7.center);
		\draw [bend right=45, looseness=0.75] (8.center) to (9.center);
		\draw [bend left=45, looseness=0.75] (10.center) to (11.center);
		\draw [style=dashed1] (6.center) to (14.center);
		\draw [style=dashed1] (7.center) to (15.center);
		\draw [style=dashed1] (10.center) to (18.center);
		\draw [style=dashed1] (11.center) to (19.center);
		\draw [style=dashed1, bend left] (14.center) to (15.center);
		\draw [style=dashed1, bend left] (18.center) to (19.center);
		\draw [style=dashed1, bend right] (16.center) to (17.center);
		\draw [style=dashed1, bend right] (12.center) to (13.center);
		\draw [style=redline, in=-165, out=-15] (23.center) to (29.center);
		\draw [style=redline, in=30, out=0] (41.center) to (34.center);
		\draw [style=redline, in=-135, out=-90] (25.center) to (34.center);
		\draw [style=redline, in=180, out=-180, looseness=1.25] (26.center) to (40.center);
		\draw [style=redline, in=-150, out=0] (40.center) to (404.center);
		\draw [style=redline, in=180, out=45, looseness=1.25] (405.center) to (406.center);
		\draw [style=redline, in=-180, out=90, looseness=0.75] (27.center) to (407.center);
		\draw [style=redline, in=0, out=0, looseness=1.75] (406.center) to (408.center);
		\draw [in=-165, out=-15] (437.center) to (438.center);
		\draw [in=-15, out=15] (438.center) to (440.center);
		\draw [in=15, out=165] (440.center) to (439.center);
		\draw [in=165, out=-165] (439.center) to (437.center);
		\draw [bend right=60, looseness=0.50] (441.center) to (442.center);
		\draw [bend left=45, looseness=0.75] (443.center) to (444.center);
		\draw [bend right=45, looseness=0.75] (445.center) to (446.center);
		\draw [bend left=45, looseness=0.75] (447.center) to (448.center);
		\draw [style=dashed1] (443.center) to (451.center);
		\draw [style=dashed1] (444.center) to (452.center);
		\draw [style=dashed1] (447.center) to (455.center);
		\draw [style=dashed1] (448.center) to (456.center);
		\draw [style=dashed1, bend left] (451.center) to (452.center);
		\draw [style=dashed1, bend left] (455.center) to (456.center);
		\draw [style=dashed1, bend right] (453.center) to (454.center);
		\draw [style=dashed1, bend right] (449.center) to (450.center);
		\draw [style=orange1, in=30, out=150, looseness=4.50] (464.center) to (465.center);
		\draw [style=redline, in=180, out=-180, looseness=1.75] (469.center) to (460.center);
		\draw [style=redline] (460.center) to (463.center);
		\draw [style=redline, in=15, out=0, looseness=3.00] (463.center) to (461.center);
		\draw [style=redline, in=15, out=-165, looseness=4.50] (459.center) to (457.center);
		\draw [in=-165, out=-15] (470.center) to (471.center);
		\draw [in=-15, out=15] (471.center) to (473.center);
		\draw [in=15, out=165] (473.center) to (472.center);
		\draw [in=165, out=-165] (472.center) to (470.center);
		\draw [bend right=60, looseness=0.50] (474.center) to (475.center);
		\draw [bend left=45, looseness=0.75] (476.center) to (477.center);
		\draw [bend right=45, looseness=0.75] (478.center) to (479.center);
		\draw [bend left=45, looseness=0.75] (480.center) to (481.center);
		\draw [style=dashed1] (476.center) to (484.center);
		\draw [style=dashed1] (477.center) to (485.center);
		\draw [style=dashed1] (480.center) to (488.center);
		\draw [style=dashed1] (481.center) to (489.center);
		\draw [style=dashed1, bend left] (484.center) to (485.center);
		\draw [style=dashed1, bend left] (488.center) to (489.center);
		\draw [style=dashed1, bend right] (486.center) to (487.center);
		\draw [style=dashed1, bend right] (482.center) to (483.center);
		\draw [style=orange1, in=-15, out=-165, looseness=4.50] (497.center) to (498.center);
		\draw [style=redline, in=-180, out=90] (493.center) to (496.center);
		\draw [style=redline, in=15, out=0, looseness=3.00] (496.center) to (494.center);
		\draw (536.center) to (537.center);
		\draw (539.center) to (538.center);
		\draw (537.center) to (538.center);
		\draw [in=-165, out=-15] (541.center) to (542.center);
		\draw [in=-15, out=15] (542.center) to (544.center);
		\draw [in=15, out=165] (544.center) to (543.center);
		\draw [in=165, out=-165] (543.center) to (541.center);
		\draw [bend right=60, looseness=0.50] (545.center) to (546.center);
		\draw [bend left=45, looseness=0.75] (547.center) to (548.center);
		\draw [bend right=45, looseness=0.75] (549.center) to (550.center);
		\draw [bend left=45, looseness=0.75] (551.center) to (552.center);
		\draw [style=dashed1] (547.center) to (555.center);
		\draw [style=dashed1] (548.center) to (556.center);
		\draw [style=dashed1] (551.center) to (559.center);
		\draw [style=dashed1] (552.center) to (560.center);
		\draw [style=dashed1, bend left] (555.center) to (556.center);
		\draw [style=dashed1, bend left] (559.center) to (560.center);
		\draw [style=dashed1, bend right] (557.center) to (558.center);
		\draw [style=dashed1, bend right] (553.center) to (554.center);
		\draw (568.center) to (569.center);
		\draw (571.center) to (570.center);
		\draw (568.center) to (571.center);
		\draw [style=orange1, in=30, out=150, looseness=4.50] (561.center) to (562.center);
		\draw [style=greenline, in=30, out=150, looseness=5.00] (565.center) to (564.center);
		\draw [in=-165, out=-15] (572.center) to (573.center);
		\draw [in=-15, out=15] (573.center) to (575.center);
		\draw [in=15, out=165] (575.center) to (574.center);
		\draw [in=165, out=-165] (574.center) to (572.center);
		\draw [bend right=60, looseness=0.50] (576.center) to (577.center);
		\draw [bend left=45, looseness=0.75] (578.center) to (579.center);
		\draw [bend right=45, looseness=0.75] (580.center) to (581.center);
		\draw [bend left=45, looseness=0.75] (582.center) to (583.center);
		\draw [style=dashed1] (578.center) to (586.center);
		\draw [style=dashed1] (579.center) to (587.center);
		\draw [style=dashed1] (582.center) to (590.center);
		\draw [style=dashed1] (583.center) to (591.center);
		\draw [style=dashed1, bend left] (586.center) to (587.center);
		\draw [style=dashed1, bend left] (590.center) to (591.center);
		\draw [style=dashed1, bend right] (588.center) to (589.center);
		\draw [style=dashed1, bend right] (584.center) to (585.center);
		\draw [style=greenline, in=30, out=150, looseness=5.00] (600.center) to (599.center);
		\draw [style=orange1, in=-30, out=-150, looseness=3.25] (601.center) to (602.center);
		\draw [style=arrow4, in=-90, out=120] (603.center) to (604.center);
		\draw [style=arrow4, in=-105, out=120, looseness=1.25] (606.center) to (607.center);
		\draw [style=arrow4, in=90, out=-90] (609.center) to (610.center);
		\draw [style=redline, in=180, out=-165, looseness=2.25] (612.center) to (595.center);
		\draw [style=redline] (595.center) to (598.center);
		\draw [style=redline, in=15, out=0, looseness=3.75] (598.center) to (596.center);
		\draw [style=redline, in=15, out=-165, looseness=6.75] (594.center) to (592.center);
		\draw [style=redline, in=-180, out=-165, looseness=3.00] (492.center) to (490.center);
		\draw [style=redline, in=165, out=-90] (615.center) to (616.center);
		\draw [style=redline, in=0, out=0, looseness=2.75] (495.center) to (490.center);
		\draw [style=arrow4] (618.center) to (619.center);
		\draw [style=arrow4, in=165, out=-45] (623.center) to (624.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> newFig_Ex2.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.05, 5.75) {};
		\node [style=none] (1) at (-7.8, 5.75) {};
		\node [style=none] (2) at (-11.05, 1.25) {};
		\node [style=none] (3) at (-7.8, 1.25) {};
		\node [style=none] (4) at (-11.3, 5) {};
		\node [style=none] (5) at (-10.3, 5) {};
		\node [style=none] (6) at (-11.05, 4.925) {};
		\node [style=none] (7) at (-10.55, 4.925) {};
		\node [style=none] (8) at (-8.55, 5) {};
		\node [style=none] (9) at (-7.55, 5) {};
		\node [style=none] (10) at (-8.3, 4.925) {};
		\node [style=none] (11) at (-7.8, 4.925) {};
		\node [style=none] (12) at (-11.3, 2) {};
		\node [style=none] (13) at (-10.25, 2) {};
		\node [style=none] (14) at (-11.05, 1.95) {};
		\node [style=none] (15) at (-10.55, 1.95) {};
		\node [style=none] (16) at (-8.55, 2) {};
		\node [style=none] (17) at (-7.5, 2) {};
		\node [style=none] (18) at (-8.3, 1.95) {};
		\node [style=none] (19) at (-7.8, 1.95) {};
		\node [style=none] (23) at (-10.45, 4.525) {};
		\node [style=none] (25) at (-10.225, 3.575) {};
		\node [style=none] (26) at (-11.15, 4.05) {};
		\node [style=none] (27) at (-10.475, 3.075) {};
		\node [style=none] (29) at (-11.125, 2.475) {};
		\node [style=none] (34) at (-9.2, 3.4) {};
		\node [style=none] (40) at (-11.15, 3.15) {};
		\node [style=none] (41) at (-7.7, 3.25) {};
		\node [style=none] (140) at (-5.325, 3.5) {$=$};
		\node [style=none] (145) at (-2.775, 2.5) {};
		\node [style=none] (148) at (-2.775, 2.5) {};
		\node [style=none] (153) at (-4.325, 3.5) {$t$};
		\node [style=none] (155) at (-2.525, 5.75) {};
		\node [style=none] (156) at (0.725, 5.75) {};
		\node [style=none] (157) at (-2.525, 1.25) {};
		\node [style=none] (158) at (0.725, 1.25) {};
		\node [style=none] (159) at (-2.775, 5) {};
		\node [style=none] (160) at (-1.775, 5) {};
		\node [style=none] (161) at (-2.525, 4.925) {};
		\node [style=none] (162) at (-2.025, 4.925) {};
		\node [style=none] (163) at (-0.025, 5) {};
		\node [style=none] (164) at (0.975, 5) {};
		\node [style=none] (165) at (0.225, 4.925) {};
		\node [style=none] (166) at (0.725, 4.925) {};
		\node [style=none] (167) at (-2.775, 2) {};
		\node [style=none] (168) at (-1.725, 2) {};
		\node [style=none] (169) at (-2.525, 1.95) {};
		\node [style=none] (170) at (-2.025, 1.95) {};
		\node [style=none] (171) at (-0.025, 2) {};
		\node [style=none] (172) at (1.025, 2) {};
		\node [style=none] (173) at (0.225, 1.95) {};
		\node [style=none] (174) at (0.725, 1.95) {};
		\node [style=none] (175) at (-2.625, 3.625) {};
		\node [style=none] (177) at (0.825, 4.75) {};
		\node [style=none] (179) at (0.825, 3.6) {};
		\node [style=none] (182) at (0.125, 3.55) {};
		\node [style=none] (211) at (2.475, 3.5) {$+$};
		\node [style=none] (212) at (3.425, 3.5) {$t^{-1}$};
		\node [style=none] (281) at (5.425, 5.75) {};
		\node [style=none] (282) at (8.675, 5.75) {};
		\node [style=none] (283) at (5.425, 1.25) {};
		\node [style=none] (284) at (8.675, 1.25) {};
		\node [style=none] (285) at (5.175, 5) {};
		\node [style=none] (286) at (6.175, 5) {};
		\node [style=none] (287) at (5.425, 4.925) {};
		\node [style=none] (288) at (5.925, 4.925) {};
		\node [style=none] (289) at (7.925, 5) {};
		\node [style=none] (290) at (8.925, 5) {};
		\node [style=none] (291) at (8.175, 4.925) {};
		\node [style=none] (292) at (8.675, 4.925) {};
		\node [style=none] (293) at (5.175, 2) {};
		\node [style=none] (294) at (6.225, 2) {};
		\node [style=none] (295) at (5.425, 1.95) {};
		\node [style=none] (296) at (5.925, 1.95) {};
		\node [style=none] (297) at (7.925, 2) {};
		\node [style=none] (298) at (8.975, 2) {};
		\node [style=none] (299) at (8.175, 1.95) {};
		\node [style=none] (300) at (8.675, 1.95) {};
		\node [style=none] (302) at (8.775, 4.75) {};
		\node [style=none] (334) at (-4.575, -3.7) {$-t^{-3}$};
		\node [style=none] (335) at (-3.175, -1.25) {};
		\node [style=none] (336) at (-3.775, -1.25) {};
		\node [style=none] (337) at (-3.675, -6.25) {};
		\node [style=none] (338) at (-3.175, -6.25) {};
		\node [style=none] (339) at (-3.175, -3.75) {$t$};
		\node [style=none] (365) at (3.575, -3.75) {$+$};
		\node [style=none] (366) at (4.525, -3.75) {$t^{-1}$};
		\node [style=none] (367) at (11.65, -1.25) {};
		\node [style=none] (368) at (11.15, -1.25) {};
		\node [style=none] (369) at (11.15, -6.25) {};
		\node [style=none] (370) at (11.65, -6.25) {};
		\node [style=none] (402) at (5.325, 3.6) {};
		\node [style=none] (403) at (5.3, 4.35) {};
		\node [style=none] (404) at (-9.325, 3.525) {};
		\node [style=none] (405) at (-11.15, 4.575) {};
		\node [style=none] (406) at (-10.425, 2.5) {};
		\node [style=none] (407) at (-8.4, 4.05) {};
		\node [style=none] (408) at (-7.725, 4) {};
		\node [style=none] (409) at (-1.75, 3.5) {};
		\node [style=none] (410) at (-2.625, 4.25) {};
		\node [style=none] (411) at (-1.9, 4.25) {};
		\node [style=none] (412) at (-2.625, 2.95) {};
		\node [style=none] (413) at (-1.9, 2.925) {};
		\node [style=none] (422) at (6.25, 3.75) {};
		\node [style=none] (423) at (6.05, 2.95) {};
		\node [style=none] (425) at (5.275, 2.475) {};
		\node [style=none] (437) at (-10.975, -1.25) {};
		\node [style=none] (438) at (-7.725, -1.25) {};
		\node [style=none] (439) at (-10.975, -5.75) {};
		\node [style=none] (440) at (-7.725, -5.75) {};
		\node [style=none] (441) at (-11.225, -2) {};
		\node [style=none] (442) at (-10.225, -2) {};
		\node [style=none] (443) at (-10.975, -2.075) {};
		\node [style=none] (444) at (-10.475, -2.075) {};
		\node [style=none] (445) at (-8.475, -2) {};
		\node [style=none] (446) at (-7.475, -2) {};
		\node [style=none] (447) at (-8.225, -2.075) {};
		\node [style=none] (448) at (-7.725, -2.075) {};
		\node [style=none] (449) at (-11.225, -5) {};
		\node [style=none] (450) at (-10.175, -5) {};
		\node [style=none] (451) at (-10.975, -5.05) {};
		\node [style=none] (452) at (-10.475, -5.05) {};
		\node [style=none] (453) at (-8.475, -5) {};
		\node [style=none] (454) at (-7.425, -5) {};
		\node [style=none] (455) at (-8.225, -5.05) {};
		\node [style=none] (456) at (-7.725, -5.05) {};
		\node [style=none] (457) at (-10.375, -2.475) {};
		\node [style=none] (458) at (-10.15, -3.425) {};
		\node [style=none] (459) at (-11.075, -2.95) {};
		\node [style=none] (460) at (-10.4, -3.925) {};
		\node [style=none] (461) at (-11.05, -4.525) {};
		\node [style=none] (462) at (-9.125, -3.6) {};
		\node [style=none] (463) at (-11.075, -3.85) {};
		\node [style=none] (464) at (-7.625, -3.75) {};
		\node [style=none] (465) at (-5.75, -3.7) {$=$};
		\node [style=none] (466) at (-9.25, -3.475) {};
		\node [style=none] (467) at (-11.075, -2.425) {};
		\node [style=none] (468) at (-10.35, -4.5) {};
		\node [style=none] (469) at (-8.325, -2.95) {};
		\node [style=none] (470) at (-7.65, -3) {};
		\node [style=none] (471) at (-13.25, -3.6) {$-t^{-3}$};
		\node [style=none] (472) at (6.275, -4.75) {};
		\node [style=none] (473) at (6.275, -4.75) {};
		\node [style=none] (474) at (6.525, -1.5) {};
		\node [style=none] (475) at (9.775, -1.5) {};
		\node [style=none] (476) at (6.525, -6) {};
		\node [style=none] (477) at (9.775, -6) {};
		\node [style=none] (478) at (6.275, -2.25) {};
		\node [style=none] (479) at (7.275, -2.25) {};
		\node [style=none] (480) at (6.525, -2.325) {};
		\node [style=none] (481) at (7.025, -2.325) {};
		\node [style=none] (482) at (9.025, -2.25) {};
		\node [style=none] (483) at (10.025, -2.25) {};
		\node [style=none] (484) at (9.275, -2.325) {};
		\node [style=none] (485) at (9.775, -2.325) {};
		\node [style=none] (486) at (6.275, -5.25) {};
		\node [style=none] (487) at (7.325, -5.25) {};
		\node [style=none] (488) at (6.525, -5.3) {};
		\node [style=none] (489) at (7.025, -5.3) {};
		\node [style=none] (490) at (9.025, -5.25) {};
		\node [style=none] (491) at (10.075, -5.25) {};
		\node [style=none] (492) at (9.275, -5.3) {};
		\node [style=none] (493) at (9.775, -5.3) {};
		\node [style=none] (494) at (6.425, -3.625) {};
		\node [style=none] (495) at (9.875, -2.5) {};
		\node [style=none] (496) at (9.875, -3.65) {};
		\node [style=none] (497) at (9.175, -3.7) {};
		\node [style=none] (498) at (7.3, -3.75) {};
		\node [style=none] (499) at (6.425, -3) {};
		\node [style=none] (500) at (7.15, -3) {};
		\node [style=none] (501) at (6.425, -4.3) {};
		\node [style=none] (502) at (7.15, -4.325) {};
		\node [style=none] (503) at (5.3, 3) {};
		\node [style=none] (504) at (9, 3) {};
		\node [style=none] (505) at (8.75, 4) {};
		\node [style=none] (506) at (8, 4) {};
		\node [style=none] (507) at (6, 4.375) {};
		\node [style=none] (508) at (-1.475, -1.5) {};
		\node [style=none] (509) at (1.775, -1.5) {};
		\node [style=none] (510) at (-1.475, -6) {};
		\node [style=none] (511) at (1.775, -6) {};
		\node [style=none] (512) at (-1.725, -2.25) {};
		\node [style=none] (513) at (-0.725, -2.25) {};
		\node [style=none] (514) at (-1.475, -2.325) {};
		\node [style=none] (515) at (-0.975, -2.325) {};
		\node [style=none] (516) at (1.025, -2.25) {};
		\node [style=none] (517) at (2.025, -2.25) {};
		\node [style=none] (518) at (1.275, -2.325) {};
		\node [style=none] (519) at (1.775, -2.325) {};
		\node [style=none] (520) at (-1.725, -5.25) {};
		\node [style=none] (521) at (-0.675, -5.25) {};
		\node [style=none] (522) at (-1.475, -5.3) {};
		\node [style=none] (523) at (-0.975, -5.3) {};
		\node [style=none] (524) at (1.025, -5.25) {};
		\node [style=none] (525) at (2.075, -5.25) {};
		\node [style=none] (526) at (1.275, -5.3) {};
		\node [style=none] (527) at (1.775, -5.3) {};
		\node [style=none] (528) at (1.875, -2.5) {};
		\node [style=none] (529) at (-1.575, -3.65) {};
		\node [style=none] (530) at (-1.6, -2.9) {};
		\node [style=none] (531) at (-0.65, -3.5) {};
		\node [style=none] (532) at (-0.85, -4.3) {};
		\node [style=none] (533) at (-1.625, -4.775) {};
		\node [style=none] (534) at (-1.6, -4.25) {};
		\node [style=none] (535) at (2.1, -4.25) {};
		\node [style=none] (536) at (1.85, -3.25) {};
		\node [style=none] (537) at (1.1, -3.25) {};
		\node [style=none] (538) at (-0.9, -2.875) {};
		\node [style=none] (539) at (-3, 2.25) {};
		\node [style=none] (540) at (-4.75, 0.75) {};
		\node [style=none] (541) at (-4.75, 0.25) {Resolve as in Example 1};
		\node [style=none] (542) at (9.5, 4) {};
		\node [style=none] (543) at (10.5, 0.5) {};
		\node [style=none] (545) at (10.5, 0) {How do we resolve this curve?};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=-15] (0.center) to (1.center);
		\draw [in=-15, out=15] (1.center) to (3.center);
		\draw [in=15, out=165] (3.center) to (2.center);
		\draw [in=165, out=-165] (2.center) to (0.center);
		\draw [bend right=60, looseness=0.50] (4.center) to (5.center);
		\draw [bend left=45, looseness=0.75] (6.center) to (7.center);
		\draw [bend right=45, looseness=0.75] (8.center) to (9.center);
		\draw [bend left=45, looseness=0.75] (10.center) to (11.center);
		\draw [style=dashed1] (6.center) to (14.center);
		\draw [style=dashed1] (7.center) to (15.center);
		\draw [style=dashed1] (10.center) to (18.center);
		\draw [style=dashed1] (11.center) to (19.center);
		\draw [style=dashed1, bend left] (14.center) to (15.center);
		\draw [style=dashed1, bend left] (18.center) to (19.center);
		\draw [style=dashed1, bend right] (16.center) to (17.center);
		\draw [style=dashed1, bend right] (12.center) to (13.center);
		\draw [in=-165, out=-15] (155.center) to (156.center);
		\draw [in=-15, out=15] (156.center) to (158.center);
		\draw [in=15, out=165] (158.center) to (157.center);
		\draw [in=165, out=-165] (157.center) to (155.center);
		\draw [bend right=60, looseness=0.50] (159.center) to (160.center);
		\draw [bend left=45, looseness=0.75] (161.center) to (162.center);
		\draw [bend right=45, looseness=0.75] (163.center) to (164.center);
		\draw [bend left=45, looseness=0.75] (165.center) to (166.center);
		\draw [style=dashed1] (161.center) to (169.center);
		\draw [style=dashed1] (162.center) to (170.center);
		\draw [style=dashed1] (165.center) to (173.center);
		\draw [style=dashed1] (166.center) to (174.center);
		\draw [style=dashed1, bend left] (169.center) to (170.center);
		\draw [style=dashed1, bend left] (173.center) to (174.center);
		\draw [style=dashed1, bend right] (171.center) to (172.center);
		\draw [style=dashed1, bend right] (167.center) to (168.center);
		\draw [style=greenline, in=-15, out=-165, looseness=5.50] (182.center) to (179.center);
		\draw [in=-165, out=-15] (281.center) to (282.center);
		\draw [in=-15, out=15] (282.center) to (284.center);
		\draw [in=15, out=165] (284.center) to (283.center);
		\draw [in=165, out=-165] (283.center) to (281.center);
		\draw [bend right=60, looseness=0.50] (285.center) to (286.center);
		\draw [bend left=45, looseness=0.75] (287.center) to (288.center);
		\draw [bend right=45, looseness=0.75] (289.center) to (290.center);
		\draw [bend left=45, looseness=0.75] (291.center) to (292.center);
		\draw [style=dashed1] (287.center) to (295.center);
		\draw [style=dashed1] (288.center) to (296.center);
		\draw [style=dashed1] (291.center) to (299.center);
		\draw [style=dashed1] (292.center) to (300.center);
		\draw [style=dashed1, bend left] (295.center) to (296.center);
		\draw [style=dashed1, bend left] (299.center) to (300.center);
		\draw [style=dashed1, bend right] (297.center) to (298.center);
		\draw [style=dashed1, bend right] (293.center) to (294.center);
		\draw (335.center) to (336.center);
		\draw (338.center) to (337.center);
		\draw (336.center) to (337.center);
		\draw (367.center) to (368.center);
		\draw (370.center) to (369.center);
		\draw (367.center) to (370.center);
		\draw [style=redline, in=180, out=165, looseness=2.25] (405.center) to (26.center);
		\draw [style=redline, in=120, out=0] (23.center) to (404.center);
		\draw [style=redline, in=120, out=0, looseness=0.75] (26.center) to (25.center);
		\draw [style=redline, in=-15, out=-45, looseness=1.75] (25.center) to (27.center);
		\draw [style=redline, in=180, out=-165, looseness=1.50] (40.center) to (29.center);
		\draw [style=redline, in=180, out=0, looseness=0.75] (406.center) to (407.center);
		\draw [style=redline, in=-150, out=-75, looseness=0.50] (34.center) to (41.center);
		\draw [style=redline, in=0, out=15, looseness=2.00] (41.center) to (408.center);
		\draw [in=-165, out=-15] (437.center) to (438.center);
		\draw [in=-15, out=15] (438.center) to (440.center);
		\draw [in=15, out=165] (440.center) to (439.center);
		\draw [in=165, out=-165] (439.center) to (437.center);
		\draw [bend right=60, looseness=0.50] (441.center) to (442.center);
		\draw [bend left=45, looseness=0.75] (443.center) to (444.center);
		\draw [bend right=45, looseness=0.75] (445.center) to (446.center);
		\draw [bend left=45, looseness=0.75] (447.center) to (448.center);
		\draw [style=dashed1] (443.center) to (451.center);
		\draw [style=dashed1] (444.center) to (452.center);
		\draw [style=dashed1] (447.center) to (455.center);
		\draw [style=dashed1] (448.center) to (456.center);
		\draw [style=dashed1, bend left] (451.center) to (452.center);
		\draw [style=dashed1, bend left] (455.center) to (456.center);
		\draw [style=dashed1, bend right] (453.center) to (454.center);
		\draw [style=dashed1, bend right] (449.center) to (450.center);
		\draw [style=redline, in=180, out=165, looseness=2.25] (467.center) to (459.center);
		\draw [style=redline, in=120, out=0] (457.center) to (466.center);
		\draw [style=redline, in=120, out=0, looseness=0.75] (459.center) to (458.center);
		\draw [style=redline, in=-15, out=-45, looseness=1.75] (458.center) to (460.center);
		\draw [style=redline, in=180, out=-165, looseness=1.50] (463.center) to (461.center);
		\draw [style=redline, in=180, out=0, looseness=0.75] (468.center) to (469.center);
		\draw [style=redline, in=-150, out=-75, looseness=0.50] (462.center) to (464.center);
		\draw [style=redline, in=0, out=15, looseness=2.00] (464.center) to (470.center);
		\draw [style=redline, in=180, out=-180, looseness=1.50] (410.center) to (175.center);
		\draw [style=redline, in=165, out=0, looseness=0.75] (175.center) to (409.center);
		\draw [style=redline, in=0, out=-15, looseness=1.50] (409.center) to (413.center);
		\draw [style=redline, in=-15, out=-15, looseness=2.00] (411.center) to (148.center);
		\draw [style=redline, in=165, out=-180, looseness=2.25] (412.center) to (145.center);
		\draw [in=-165, out=-15] (474.center) to (475.center);
		\draw [in=-15, out=15] (475.center) to (477.center);
		\draw [in=15, out=165] (477.center) to (476.center);
		\draw [in=165, out=-165] (476.center) to (474.center);
		\draw [bend right=60, looseness=0.50] (478.center) to (479.center);
		\draw [bend left=45, looseness=0.75] (480.center) to (481.center);
		\draw [bend right=45, looseness=0.75] (482.center) to (483.center);
		\draw [bend left=45, looseness=0.75] (484.center) to (485.center);
		\draw [style=dashed1] (480.center) to (488.center);
		\draw [style=dashed1] (481.center) to (489.center);
		\draw [style=dashed1] (484.center) to (492.center);
		\draw [style=dashed1] (485.center) to (493.center);
		\draw [style=dashed1, bend left] (488.center) to (489.center);
		\draw [style=dashed1, bend left] (492.center) to (493.center);
		\draw [style=dashed1, bend right] (490.center) to (491.center);
		\draw [style=dashed1, bend right] (486.center) to (487.center);
		\draw [style=greenline, in=-15, out=-165, looseness=5.50] (497.center) to (496.center);
		\draw [style=redline, in=180, out=-180, looseness=1.50] (499.center) to (494.center);
		\draw [style=redline, in=165, out=0, looseness=0.75] (494.center) to (498.center);
		\draw [style=redline, in=0, out=-15, looseness=1.50] (498.center) to (502.center);
		\draw [style=redline, in=-15, out=-15, looseness=2.00] (500.center) to (473.center);
		\draw [style=redline, in=165, out=-180, looseness=2.25] (501.center) to (472.center);
		\draw [style=redline, in=-180, out=0] (507.center) to (506.center);
		\draw [style=redline, in=30, out=0, looseness=2.00] (505.center) to (504.center);
		\draw [style=redline, in=0, out=-150, looseness=0.75] (504.center) to (425.center);
		\draw [style=redline, in=15, out=0, looseness=2.75] (423.center) to (422.center);
		\draw [style=redline, in=-180, out=165, looseness=3.25] (503.center) to (425.center);
		\draw [style=redline, in=0, out=-165] (422.center) to (402.center);
		\draw [style=redline, in=180, out=180, looseness=1.50] (403.center) to (402.center);
		\draw [in=-165, out=-15] (508.center) to (509.center);
		\draw [in=-15, out=15] (509.center) to (511.center);
		\draw [in=15, out=165] (511.center) to (510.center);
		\draw [in=165, out=-165] (510.center) to (508.center);
		\draw [bend right=60, looseness=0.50] (512.center) to (513.center);
		\draw [bend left=45, looseness=0.75] (514.center) to (515.center);
		\draw [bend right=45, looseness=0.75] (516.center) to (517.center);
		\draw [bend left=45, looseness=0.75] (518.center) to (519.center);
		\draw [style=dashed1] (514.center) to (522.center);
		\draw [style=dashed1] (515.center) to (523.center);
		\draw [style=dashed1] (518.center) to (526.center);
		\draw [style=dashed1] (519.center) to (527.center);
		\draw [style=dashed1, bend left] (522.center) to (523.center);
		\draw [style=dashed1, bend left] (526.center) to (527.center);
		\draw [style=dashed1, bend right] (524.center) to (525.center);
		\draw [style=dashed1, bend right] (520.center) to (521.center);
		\draw [style=redline, in=-180, out=0] (538.center) to (537.center);
		\draw [style=redline, in=30, out=0, looseness=2.00] (536.center) to (535.center);
		\draw [style=redline, in=0, out=-150, looseness=0.75] (535.center) to (533.center);
		\draw [style=redline, in=15, out=0, looseness=2.75] (532.center) to (531.center);
		\draw [style=redline, in=-180, out=165, looseness=2.75] (534.center) to (533.center);
		\draw [style=redline, in=0, out=-165] (531.center) to (529.center);
		\draw [style=redline, in=180, out=180, looseness=1.50] (530.center) to (529.center);
		\draw [style=arrow4, in=90, out=-135, looseness=1.25] (539.center) to (540.center);
		\draw [style=arrow4, in=60, out=45, looseness=1.75] (542.center) to (543.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> newFig_Ex3a.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (367) at (-1.6, 3.25) {};
		\node [style=none] (370) at (-1.6, -3) {};
		\node [style=none] (409) at (-1.45, 1.05) {};
		\node [style=none] (410) at (0.825, -1.225) {};
		\node [style=none] (411) at (-1.825, 1.1) {};
		\node [style=none] (412) at (0.825, -0.925) {};
		\node [style=none] (413) at (1.35, -1.05) {};
		\node [style=none] (414) at (2.25, -1.75) {};
		\node [style=none] (415) at (-2.1, -0.35) {};
		\node [style=none] (416) at (1.65, -1) {};
		\node [style=none] (417) at (-0.6, 0.325) {};
		\node [style=none] (418) at (-0.45, 0.525) {};
		\node [style=none] (419) at (1.8, 1.95) {};
		\node [style=none] (420) at (1.375, 1.225) {};
		\node [style=none] (421) at (1.65, 1.225) {};
		\node [style=none] (422) at (1.5, 3.25) {};
		\node [style=none] (423) at (1.5, -3) {};
		\node [style=none] (430) at (-1.55, 3.75) {\scriptsize{strand\#1}};
		\node [style=none] (431) at (1.55, 3.75) {\scriptsize{stand\#2}};
		\node [style=none] (433) at (-2.5, -1.275) {\scriptsize{$i=1$}};
		\node [style=none] (434) at (-2.7, 1.525) {\scriptsize{$i=2$}};
		\node [style=none] (446) at (2.75, 2.3) {\scriptsize{$i=6$}};
		\node [style=none] (450) at (2.65, 0.55) {\scriptsize{$i=5$}};
		\node [style=none] (451) at (2.9, -0.775) {\scriptsize{$i=4$}};
		\node [style=none] (457) at (-2.875, 0.975) {};
		\node [style=none] (458) at (-2.875, -0.025) {};
		\node [style=none] (459) at (-2.55, 1.975) {\scriptsize{$e=-1$}};
		\node [style=none] (460) at (-2.45, -0.9) {\scriptsize{$e=1$}};
		\node [style=none] (461) at (2.5, -2.775) {\scriptsize{$i=3$}};
		\node [style=none] (462) at (2.75, 2.75) {\scriptsize{$e=2$}};
		\node [style=none] (463) at (2.75, 1) {\scriptsize{$e=-2$}};
		\node [style=none] (464) at (3, -0.25) {\scriptsize{$e=-2$}};
		\node [style=none] (465) at (2.5, -2.25) {\scriptsize{$e=2$}};
		\node [style=none] (466) at (1.35, -4.075) {\scriptsize{crossing \#2}};
		\node [style=none] (467) at (4.125, -3.8) {\scriptsize{$e=\pm0.2$}};
		\node [style=none] (468) at (3.775, -4.3) {\scriptsize{$i=7$}};
		\node [style=none] (469) at (1.5, -5.125) {\scriptsize{crossing \#1}};
		\node [style=none] (470) at (4.15, -4.95) {\scriptsize{$e=\pm0.1$}};
		\node [style=none] (471) at (3.8, -5.45) {\scriptsize{$i=8$}};
		\node [style=none] (472) at (0.6, -1.35) {};
		\node [style=none] (473) at (0.5, -3.825) {};
		\node [style=none] (474) at (-0.525, -0.075) {};
		\node [style=none] (475) at (-0.55, -5.125) {};
		\node [style=none] (476) at (0, -5.125) {};
		\node [style=reddot1] (477) at (-2.475, 0.425) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (367.center) to (370.center);
		\draw [style=redline, in=-165, out=-15] (409.center) to (413.center);
		\draw [style=redline, in=45, out=30, looseness=1.50] (416.center) to (414.center);
		\draw [style=redline, in=-135, out=-90] (410.center) to (414.center);
		\draw [style=redline, in=165, out=165, looseness=1.25] (411.center) to (415.center);
		\draw [style=redline, in=-135, out=-15] (415.center) to (417.center);
		\draw [style=redline, in=-180, out=45, looseness=1.25] (418.center) to (419.center);
		\draw [style=redline, in=-180, out=90, looseness=0.75] (412.center) to (420.center);
		\draw [style=redline, in=0, out=0, looseness=3.00] (419.center) to (421.center);
		\draw (422.center) to (423.center);
		\draw [style=arrow2, bend right, looseness=1.25] (457.center) to (458.center);
		\draw [style=arrow2, bend left] (473.center) to (472.center);
		\draw [style=arrow2] (475.center) to (474.center);
		\draw (476.center) to (475.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> newFig_Ex3b.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (367) at (-2.1, 4.75) {};
		\node [style=none] (370) at (-2.1, -4.25) {};
		\node [style=none] (409) at (-1.95, 1.55) {};
		\node [style=none] (411) at (-2.25, 1.55) {};
		\node [style=none] (412) at (1.875, -1.675) {};
		\node [style=none] (413) at (-0.725, 0.275) {};
		\node [style=none] (414) at (1.85, -2.8) {};
		\node [style=none] (415) at (-2.35, 0.15) {};
		\node [style=none] (416) at (2.15, -1.75) {};
		\node [style=none] (417) at (1.825, 2.125) {};
		\node [style=none] (418) at (-0.375, -0.5) {};
		\node [style=none] (419) at (1.55, -6.35) {};
		\node [style=none] (420) at (2.125, 2.25) {};
		\node [style=none] (422) at (2, 4.75) {};
		\node [style=none] (423) at (2, -4.25) {};
		\node [style=none] (430) at (-2.125, 5.25) {\scriptsize{strand\#1}};
		\node [style=none] (431) at (2, 5.25) {\scriptsize{stand\#2}};
		\node [style=none] (433) at (-1.275, -5.875) {\scriptsize{$i=1$}};
		\node [style=none] (434) at (-0.6, -4.2) {\scriptsize{$i=2$}};
		\node [style=none] (435) at (2.525, -5.325) {};
		\node [style=none] (436) at (-0.2, -0.85) {};
		\node [style=none] (439) at (3.95, -5.3) {\scriptsize{crossing\#2}};
		\node [style=none] (445) at (2.475, -7.35) {\scriptsize{crossing\#1}};
		\node [style=none] (446) at (-0.625, 1.45) {\scriptsize{$i=6$}};
		\node [style=none] (447) at (-1.025, 4.075) {\scriptsize{$i=8$}};
		\node [style=none] (448) at (-2.5, 3.75) {};
		\node [style=none] (449) at (-1.95, 3) {};
		\node [style=none] (450) at (-1.375, -0.6) {\tiny{$i=5$}};
		\node [style=none] (451) at (-1.025, -1.8) {\tiny{$i=4$}};
		\node [style=none] (452) at (-0.9, -3.025) {\scriptsize{$i=3$}};
		\node [style=none] (453) at (-0.775, 2.725) {\scriptsize{$i=7$}};
		\node [style=none] (456) at (-2.25, -3.75) {};
		\node [style=none] (457) at (-2.2, 2.85) {};
		\node [style=none] (458) at (-2.5, -1.25) {};
		\node [style=none] (459) at (0, -0.5) {};
		\node [style=none] (460) at (0.375, -1.625) {};
		\node [style=none] (461) at (0.175, -1.875) {};
		\node [style=none] (462) at (-2, -2.25) {};
		\node [style=none] (463) at (-2.3, -2.35) {};
		\node [style=none] (464) at (-1.925, -3.675) {};
		\node [style=none] (465) at (3.975, -3.5) {\scriptsize{$i=10$}};
		\node [style=none] (466) at (2.975, -1.45) {\scriptsize{$i=11$}};
		\node [style=none] (467) at (2.95, 0.1) {\scriptsize{$i=12$}};
		\node [style=none] (468) at (3.225, 2.675) {\scriptsize{$i=13$}};
		\node [style=none] (469) at (5, -7.65) {\scriptsize{$i=14$}};
		\node [style=none] (470) at (-0.075, -0.75) {};
		\node [style=none] (471) at (-0.85, 0.55) {};
		\node [style=none] (472) at (0.6, -1.875) {};
		\node [style=none] (473) at (6.3, -5.55) {\scriptsize{$i=9$}};
		\node [style=none] (474) at (2.975, -6.35) {\scriptsize{crossing\#3}};
		\node [style=none] (475) at (5.375, -6.55) {\scriptsize{$i=15$}};
		\node [style=reddot1] (476) at (-2.9, 0.75) {};
		\node [style=reddot1] (477) at (-4.1, -1.25) {};
		\node [style=none] (478) at (-3.25, 1.25) {};
		\node [style=none] (479) at (-3.25, 0.25) {};
		\node [style=none] (480) at (-4.75, -1) {};
		\node [style=none] (481) at (-4.25, -2.25) {};
		\node [style=none] (482) at (-1.25, -5.35) {\scriptsize{$e=-1$}};
		\node [style=none] (483) at (-0.575, -3.7) {\scriptsize{$e=1$}};
		\node [style=none] (484) at (-0.975, -2.55) {\scriptsize{$e=-1$}};
		\node [style=none] (485) at (-1, -1.325) {\scriptsize{$e=1$}};
		\node [style=none] (486) at (-1.35, -0.125) {\scriptsize{$e=1$}};
		\node [style=none] (487) at (-0.55, 1.9) {\scriptsize{$e=-1$}};
		\node [style=none] (488) at (-0.65, 3.25) {\scriptsize{$e=-1$}};
		\node [style=none] (489) at (-1, 4.5) {\scriptsize{$e=1$}};
		\node [style=none] (490) at (-1.875, -3.95) {};
		\node [style=none] (491) at (-1.525, -5.05) {};
		\node [style=none] (492) at (3.95, -3.025) {\scriptsize{$e=2$}};
		\node [style=none] (493) at (2.975, -0.95) {\scriptsize{$e=-2$}};
		\node [style=none] (494) at (2.95, 0.6) {\scriptsize{$e=2$}};
		\node [style=none] (495) at (3.25, 3.175) {\scriptsize{$e=-2$}};
		\node [style=none] (496) at (6.65, -5.075) {\scriptsize{$e=\pm0.2$}};
		\node [style=none] (497) at (5.65, -6.125) {\scriptsize{$e=\pm0.3$}};
		\node [style=none] (498) at (5.25, -7.15) {\scriptsize{$e=\pm0.1$}};
		\node [style=none] (499) at (-0.55, 0.35) {};
		\node [style=none] (500) at (1.05, -7.3) {};
		\node [style=none] (501) at (3.175, -3.2) {};
		\node [style=none] (502) at (2.325, -2.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (367.center) to (370.center);
		\draw [style=redline, in=15, out=-15, looseness=1.75] (416.center) to (414.center);
		\draw [style=redline, in=-180, out=-180, looseness=1.50] (411.center) to (415.center);
		\draw [style=redline, in=-150, out=0] (415.center) to (417.center);
		\draw [style=redline, in=15, out=150, looseness=1.75] (412.center) to (420.center);
		\draw (422.center) to (423.center);
		\draw [style=redline, in=60, out=30, looseness=1.75] (448.center) to (449.center);
		\draw [style=redline, in=150, out=-150] (448.center) to (456.center);
		\draw [style=redline, in=165, out=-150, looseness=1.25] (457.center) to (458.center);
		\draw [style=redline, in=-165, out=0, looseness=0.75] (458.center) to (459.center);
		\draw [style=redline, in=15, out=60, looseness=1.50] (460.center) to (459.center);
		\draw [style=redline, in=-135, out=15, looseness=0.75] (462.center) to (461.center);
		\draw [style=redline, in=45, out=-150, looseness=2.00] (463.center) to (464.center);
		\draw [style=redline, in=120, out=-15] (409.center) to (471.center);
		\draw [style=redline, in=-180, out=-60] (436.center) to (414.center);
		\draw [style=redline] (413.center) to (418.center);
		\draw [style=arrow2, bend right] (478.center) to (479.center);
		\draw [style=arrow2] (480.center) to (481.center);
		\draw [style=arrow2] (491.center) to (490.center);
		\draw [style=arrow2] (435.center) to (472.center);
		\draw [style=arrow2] (419.center) to (470.center);
		\draw [style=arrow2] (500.center) to (499.center);
		\draw [style=arrow2] (501.center) to (502.center);
	\end{pgfonlayer}
\end{tikzpicture}

